Distant White Dwarfs in the US Naval Observatory Flagstaff Station Parallax Sample

This paper presents new trigonometric parallaxes and proper motions for 214 stars. The measurements were made at the US Naval Observatory Flagstaff Station (NOFS) between 1989 and 2017, and the average uncertainty in the parallax values is 0.6 mas. We find good agreement with Gaia Data Release 2 measurements for the stars in common, although there may be a small systematic offset similar to what has been found by other investigators. The sample is matched to catalogs and the literature to create a photometric dataset which spans the ultraviolet to the mid-infrared. New mid-infrared photometry is obtained for nineteen stars from archived Spitzer mosaics. New optical spectroscopy is presented for seven systems and additional spectra were obtained from the literature. We identify a sub-sample of 179 white dwarfs (WDs) at distances of 25 - 200 pc. Their spectral energy distributions (SEDs) are analyzed using model atmospheres. The models reproduce the entire flux-calibrated SED very well and provide the atmospheric chemical composition, temperature, surface gravity, mass and cooling age of each WD. Twenty-six WDs are newly classified and twelve systems are presented as candidate unresolved binaries. We confirm one WD+red dwarf system and identify two WDs as candidate dust disk systems. Twelve old and high-velocity systems are identified as candidate thick disk or halo objects. The WDs in the sample generally have Galactic disk-like ages of < 8 Gyr and masses close to the canonical 0.6 M_Sun.

==> (inline-0) <==
\begin{deluxetable}{lcccc}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{White Dwarf Spectral Classification
\label{tab:SpClass}}
\tablehead{
\colhead{WD Number}  & \colhead{Name} & \multicolumn{2}{c}{Spectral Type} & \colhead{Composition} \\
\colhead{}  & \colhead{}  & \colhead{Simbad}  & \colhead{Adopted}  & \colhead{} 
}
\startdata
2359$+$636      &       LSR J0002$+$6357        &       DC      &       DC10.4  &     unconstrained        \\
0002$+$729      &       GD 408  &       DB4     &       DBA3.7\tablenotemark{1} &       He      \\
0003$-$103      &       PHL 657 &       DQ      &       DQhot2.4\tablenotemark{2}       &       N(He)/N(C)$=10^{-3.0}$   \\
0003$+$177      &       G131-19 &       DQ6     &       DQ6.7   &       N(C)/N(He)$=10^{-5.62}$  \\
0015$+$004      &       PB 5847 &       DBH     &       DBP3.5\tablenotemark{3} &       He      \\
0042$-$064      &       PHL 6585        &       DC      &       DC10.1  &       N(He)/N(H)$=10^{-0.06}$  \\
0102$+$210A     &       LHS 5023        &       DC9     &       DA9.5   &       H       \\
0102$+$210B     &       LHS 5024        &       DC12    &       DC10.5  &       H       \\
0112$+$104      &       EGGR 409        &       DB2.5   &       DB1.8   &       He      \\
0112$-$018      &       LP 587-16       &       DC9     &       DA9.5   &       H       \\
0114$-$049A     &       LP 647-33       &       DC9     &       DC:10.3 &       H       \\
0114$-$049B     &       LP 647-34       &       DC9     &       DC:9.8  &       He      \\
%0145$-$221      &       GD 1400 &       DA$+$L  &       DA4.6\tablenotemark{4}  &       H       \\
0145$-$174      &       EGGR 467        &       DA6.9   &       DA6.8   &       H       \\
0202$-$055      &               &       DC      &       DC12.2  &       H       \\
0203$+$207      &       G35-26  &       DAQ3    &       DQA3.1  &       N(He)/N(C)$=10^{-3.0}$          \\
0203$+$183      &       LHS 1341        &       DC:     &       DC11.6  &       H       \\
0228$+$269      &       LP 354-381      &       DC9     &       DC:10.4 &       H       \\
0235$+$064      &       PG 0235$+$064   &       DA3.5   &       DA3.8   &       H       \\
0236$+$745      &       LP 30-203       &       DA5.5   &       DA5.7   &       H       \\
%0239$+$109      &       G4-34   &       DA5     &       DA$+$DC\tablenotemark{5}        &       DA:H DC:He      \\
0239$+$167      &       LP 410-80       &       DQ      &       DQ7.7\tablenotemark{4}       &         \\
0246$+$326      &               &       DA4.2   &       DA4.6   &       H       \\
0246$+$734      &       LP 30-265       &       DZ6     &       DZ6.5\tablenotemark{5}     &       N(Ca)/N(He)$=10^{-10.0}$      \\
0300$-$013      &       GD 40   &       DBZ4    &       DBZ3.6  &       He      \\
0302$+$621      &       GD 426  &       DA4.5   &       DA4.8   &       H       \\
0306$+$663      &       LSR J0310$+$6634        &       DC      &       DC10.7  &       unconstrained   \\
0339$+$523      &       EGGR 567        &       DA3.8   &       DA3.8   &       H       \\
%0342$+$176      &       LP 413-40       &       DA      &       DA$+$DA\tablenotemark{8}        &       H       \\
0343$+$247      &               &       D:      &       DC14.4  &       N(He)/N(H)$=10^{-0.39}$  \\
0346$-$011      &       GD 50   &       DA1.2   &       DA1.2   &       H       \\
0349$+$495      &       LHS 1611        &       DA6.8   &       DA6.7   &       H       \\
0357$+$513      &       LSR J0401$+$5131        &       DC8     &       DC10.0  &       unconstrained   \\
0402$+$265      &       LHS 1625a       &       High PM star    &       DC12.7  &       H       \\
0407$+$197      &       LHS 1636        &       DC9     &       DC:9.6   &       H       \\
0409$+$237      &       EGGR 480        &       DC7     &       DC:6.7  &       unconstrained   \\
0415$+$271      &       LP 358-676      &       DA4.3   &       DA4.5   &       H       \\
0437$+$093      &       LHS 1693        &       DA8.1   &       DA8.0   &       H       \\
0452$+$103      &       G83-43  &       DA6.5   &       DA6.8   &       H       \\
0500$+$573      &       LP 85-9 &       High PM star    &       D:6.0   &       unconstrained   \\
0506$-$154      &       LP 777-3        &       DA      &       DA9.7   &       H       \\
0507$+$045B     &       HS 0507$+$0434A &       DA2.3   &       DA2.6   &       H       \\
0507$+$045A     &       HS 0507$+$0434B &       DA4.1   &       DA4.6   &       H       \\
0527$+$185      &       LP 517-35       &       High PM star    &       D:9.3   &       H       \\
0530$+$054      &       LP 538-4        &       High PM star    &       D:9.7   &       H       \\
0531$+$572      &       LP 85-33        &       High PM star    &       DC:10.2 &       unconstrained   \\
%0532$+$414      &       GD 69   &       DA6.5   &       DA6.8   &       H       \\
0541$+$260      &       LSR J0544$+$2603        &       DC      &       DC10.0  &       He      \\
0541$+$750      &       LP 33-221       &       High PM star    &       D:8.4   &       unconstrained   \\
0546$+$234      &       LSR J0549$+$2329        &       High PM star    &       D:10.6  &       He      \\
0557$+$237      &       G104-10 &       DA6.0   &       DA6.0   &       H       \\
0559$+$158      &       G105-4  &       DA7.0   &       DA7.2   &       H       \\
0600$+$735      &       EGGR  421       &       Dawk    &       DA7.8   &       H       \\
%0610$+$208      &       GD  73  &       DA$+$DQ &       DA$+$DQ\tablenotemark{9}        &       H       \\
0625$+$100      &       G105-B2B        &       DZ6     &       DZ5.9\tablenotemark{5}    &       N(Ca)/N(He)$=10^{-10.33}$      \\
0632$+$409      &       G107-9  &       DA6.3   &       DA6.4   &       H       \\
0637$+$335      &       LP  254-13      &       High PM star    &       DC5.7   &       He      \\
0637$+$477      &       GD  77  &       DAP3.4  &       DAP3.7\tablenotemark{3} &       H       \\
0651$-$020      &       GD  80  &       DA1.5   &       DA1.7   &       H       \\
0650$+$397      &       GD  79  &       High PM star    &       D:4.8   &       He      \\
0654$+$027      &       G108-42 &       DC5     &       DC5.4   &       He      \\
0701$+$517      &       LP  122-34      &       High PM star    &       D:9.8   &       unconstrained   \\
0708$+$462      &       LHS  1905       &       DC      &       DC:10.5  &       unconstrained   \\
0714$+$458      &       GD  84  &       DBAZ?6  &       DQ5.0   &       He\tablenotemark{6}      \\
%0742$+$266      &       LSR  J0745$+$2627       &       DC      &       DC12.8  &       H       \\
0749$+$426      &       LP  207-50      &       DC      &       DC10.9  &       H       \\
0826$+$455      &       GD  91  &       DA4.8   &       DA5.0   &       H       \\
0855$+$416      &               &       DAH     &       DAH6.8  &       H       \\
0913$+$103      &       PG  0913$+$104  &       DCQ5    &       DQ5.9   &       N(C)/N(He)$=10^{-4.66}$  \\
0918$-$172      &       LP  787-26      &       DA      &       DA8.1   &       H       \\
0919$+$296      &       LP  313-49      &       DQ      &       DQ6.2   &       N(C)/N(He)$=10^{-4.52}$  \\
0921$+$354      &       G117-B15A       &       DA4.1   &       DA4.3   &       H       \\
0922$+$053      &       LSPM  J0925$+$0509      &       DA      &       DA4.7   &       H       \\
0922$+$005      &       LHS  2139       &       High PM star    &       D:12.2  &       N(H)/N(He)$=10^{-6.39}$  \\
0937$+$654      &       SDSS  J0941$+$6511      &       DC:     &       DC11.3  &       H       \\
0944$+$452B     &               &       DC      &       DC16.7  &       N(H)/N(He)=$10^{-2.92}$  \\
0944$+$452A     &               &       DA      &       DA10.3  &       H       \\
0955$+$247      &       EGGR  69        &       DA5.8   &       DA5.9   &       H       \\
0954$+$342      &               &       DB      &       DB1.9   &       He      \\
0956$-$017      &       EQ  J0959$-$0200        &       DAZ     &       DAZ3.7  &       H       \\
1002$+$430      &       GD  111 &       DA2.4   &       DA2.5   &       H       \\
1012$+$083B     &       LP  549-32      &       DC      &       DC:10.8 &       H       \\
1012$+$083A     &       LP  549-33      &       DA7.5   &       DA7.6   &       H       \\
1015$+$014      &       PG  1015$+$014  &       DAH     &       DAH4.7  &       H       \\
1022$+$009      &       LP  610-10      &       DC      &       DA9.3   &       H       \\
1034$+$077      &       LHS  2288       &       DC      &       DC11.7  &       H       \\
1035$-$003      &               &       DZ      &       DZ6.2\tablenotemark{5}    &       N(Ca)/N(He)$=10^{-7.89}$       \\
1042$+$593      &       LP  93-21       &       DQ8     &       DQ5.2   &       N(C)/N(He)$=10^{-2.73}$  \\
1046$-$017      &       GD  124 &       DBZ5    &       DBZ3.6  &       He      \\
1053$-$092      &       PG  1053-092    &       DA2.1   &       DA2.2   &       H       \\
1056$+$345      &       LSPM  J1059$+$3414      &       DB5     &       DBA4.2\tablenotemark{1} &       He      \\
1059$+$415      &       SDSS  J1102$+$4113      &       DC      &       DC14.9  &       N(He)/N(H)$=10^{-1.85}$  \\
1100$+$211      &       SDSS  J1102$+$2054      &       Dox     &       DS5.7\tablenotemark{7}  &       H       \\
%1101$+$364      &               &       DA3.7   &       DA3.7   &       H       \\
1104$+$491      &       LSR  J1107$+$4855       &       DC      &       DC10.8  &       H       \\
1108$+$207      &       LP  374-4       &       DC?9    &       DC10.6  &       H       \\
1111$+$020      &       LSPM  J1113$+$0146      &       DQH     &       DQP9.9\tablenotemark{3}        &       N(C)/N(He)$=10^{-7.0}$  \\
1124$+$595      &       GD  309 &       DA4.7   &       DA4.9   &       H       \\
1129$+$373      &       PG  1129$+$373  &       DB4     &       DBA4.0\tablenotemark{1} &       He      \\
1148$+$544      &       EGGR  435       &       DA      &       DA5.1   &       H       \\
1150$-$153      &               &       DA4.0   &       DA4.4   &       H       \\
1153$+$135      &       LP  493-78      &       DC9     &       DC10.3  &       H   \\
1200$+$651      &               &       DQ      &       DQA4.2  &       N(C)/N(He)$=10^{-2.31}$  \\
1208$+$076      &       LSPM  J1211$+$0724      &       DA8.5   &       DA9.5   &       H       \\
1212$-$022      &       LP  614-59      &       DZP     &       DZP10.9\tablenotemark{5} &       N(Ca)/N(He)$=10^{-10.60}$       \\
1218$+$095      &               &       DC      &       DC14.3  &       N(H)/N(He)$=10^{-1.22}$  \\
1219$+$130      &       SDSS  J1221$+$1245      &       DAZ     &       DAZ4.2  &       H       \\
1224$+$354      &       LP  266-55      &       DC9     &       DA9.8   &       H       \\
1235$+$422      &       LP  217-47      &       DQ      &       DQ8.2   &       N(C)/N(He)$=10^{-5.08}$  \\
1236$+$457      &       LP  171-40      &       DA      &       DA7.9   &       H       \\
1238$+$183      &       LP  435-447     &       DA      &       DA9.3   &       H       \\
1239$+$302      &       LP  321-98      &       DA      &       DA10.1  &       H       \\
%1241$-$010      &       PG  1241$-$010  &       DA2.1   &       DA2.2   &       H       \\
1252$+$471      &               &       DC      &       DC10.6  &      unconstrained        \\
%1255$+$547      &               &       DA      &       DA$+$DA\tablenotemark{11}        &       H       \\
1300$+$263      &       LHS  2673       &       DC9     &       DC11.7  &       H       \\
1302$+$597      &       GD  323 &       DAB2    &       DAB2.4  &       H       \\
1309$+$296      &       LSR  J1311$+$2923       &       DQpec   &       DQ9.4   &       N(C)/N(He)$=10^{-4.85}$  \\
1310$+$583      &       PG  1310$+$583  &       DA4.7   &       DA5.0   &       H       \\
1310$+$027      &       LP  557-24      &       DC      &       DC11.7  &       H       \\
1314$-$153      &       LP  737-47      &       DA3.2   &       DA3.4   &       H       \\
1327$+$594      &               &       DQAP    &       DQAPhot2.7\tablenotemark{3}        &       N(C)/N(He)$=10^{-3.00}$       \\
1328$+$307      &       G165-7  &       DZ7     &       DZ8.8\tablenotemark{5}   &       N(Ca)/N(He)$=10^{-9.03}$        \\
1335$+$002      &               &       DC      &       DC18.2  &       N(H)/N(He)$=10^{-3.23}$  \\
1338$+$023      &       LHS  2781       &       DC      &       DA9.0   &       H       \\
1350$+$656      &       V*  DUDra       &       DA4.1   &       DA4.4   &       H       \\
1401$+$457      &       LSPM  J1403$+$4533      &       DC      &       DC17.4  &       N(H)/N(He)$=10^{-3.43}$  \\
1401$-$149      &       LP  739-19      &       High PM star    &       DC11.1  &       N(H)/N(He)$=10^{-3.13}$  \\
1408$+$029      &       LSPM  J1410$+$0245      &       DAZ     &       DAZ9.0  &       H       \\
1409$+$157      &       EGGR  105       &       DC      &       DA10.1  &       H       \\
1434$+$437      &       SDSS  J1436$+$4332      &       DC      &       DC10.7  &       H       \\
1439$-$195      &       LP  800-31      &       DC      &       DC:9.5  &       unconstrained   \\
1444$-$096      &       PG  1444$-$096  &       DB3     &       DB3.3   &       He      \\
1459$+$821      &       G 256-18        &       DB4     &       DB3.4   &       He      \\
1458$+$362      &       [MFL2000]  J1500$+$3600 &       DC      &       DC:10.3 &       H       \\
1521$+$320      &       LSPM  J1523$+$3152      &       High PM star    &       D:10.7  &       H       \\
1524$+$566      &       LP  135-438     &       DC9     &       DA9.2   &       H       \\
%1529$+$141      &       GD  184 &       DQA     &       DQ$+$DA\tablenotemark{12}       &       DQ:[C/He$=-$4.0] DA:H   \\
1541$+$650      &       V*  KXDra       &       DA4.2   &       DA4.5   &       H       \\
1540$+$236      &       LP  384-38      &       DA      &       DA8.5   &       H       \\
1542$+$182      &       GD  190 &       DB2     &       DB2.4   &       He      \\
1552$+$177      &               &       DZ      &       DZ7.7\tablenotemark{5}   &       N(Ca)/N(He)$=10^{-9.13}$        \\
1602$+$011      &       EGGR  492       &       DC9     &       DA?10.3 &       H       \\
1611$+$176      &       LP  444-33      &       DQpec   &       DQ9.3   &       N(C)/N(He)$=10^{-7.0}$  \\
1630$+$245      &       EGGR  542       &       DC      &       DC10.8  &       N(H)/N(He)$=10^{-0.48}$    \\
1632$+$177      &       PG  1632$+$177  &       DA4.9   &       DA5.2   &       H       \\
1636$+$057      &       LHS  3230       &       DA5.9   &       DA6.0   &       H       \\
1645$+$325      &       GD  358 &       DB2     &       DB2.3   &       He      \\
1659$+$662      &       GD  518 &       DA4.2   &       DA4.5   &       H       \\
1658$+$440      &       PG  1658$+$441  &       DAP1.6  &       DAP1.8\tablenotemark{3} &       H       \\
%1704$+$481B     &       EGGR  577       &       DA$+$DA &       DA$+$DA\tablenotemark{13}       &       H       \\
1704$+$481A     &       EGGR  576       &       DA3.6   &       DA3.7\tablenotemark{8} &       H       \\
1709$+$230      &       GD  205 &       DBAZ    &       DBAZ2.5\tablenotemark{1}        &       He      \\
1717$-$014      &       EGGR  495       &       DC9     &       DC:10.9 &       H       \\
1727$+$560      &       GD  524 &       DBQ4    &       DQAB3.6 &       N(C)/N(He)$=10^{-1.54}$  \\
1729$+$371      &       GD  362 &       DAZB    &       DAZB4.9 &       N(H)/N(He)$=10^{-1.69}$  \\
1736$+$052      &       EGGR  371       &       DA5.6   &       DA5.7   &       H       \\
1747$+$450      &       GD  366 &       DC6     &       DC5.8   &       He      \\
1814$+$248      &       G183-35 &       DAP8    &       DAP7.3  &       H       \\
1827$-$106      &       EGGR  177       &       DA3.6   &       DA4.2   &       H       \\
1845$+$019      &               &       DA1.7   &       DA2.4   &       H       \\
1855$+$338      &       EGGR  127       &       DA4.1   &       DA4.4   &       H       \\
1857$+$119      &       EGGR  128       &       DA5.0   &       DA5.2   &       H       \\
1858$+$393      &       G205-52 &       DA5.3   &       DA5.4   &       H       \\
1910$+$047      &               &       DA      &       DA2.1   &       H       \\
1912$+$143      &       G142-20 &       DA      &       DA7.3   &       H       \\
1923$+$550      &       LP  141-35      &       DM7.5      &       DA5.3   &       H       \\
1946$+$837      &       LSR  J1940$+$8348       &       High PM star    &       DC10.5  &       unconstrained   \\
1944$+$467B     &       LSR  J1945$+$4650B      &       High PM star    &       DA10.3  &       H       \\
1944$+$467A     &       LSR  J1945$+$4650A      &       High PM star    &       DA9.4   &       H       \\
1950$+$250      &       V*  PTVul       &       DA4.2   &       DA4.5   &       H       \\
2028$+$390      &       GD  391 &       DA2.0   &       DA2.0   &       H       \\
2043$-$073      &               &       DAH     &       DAH5.8  &       H       \\
2058$+$342A      &       GD  392A &       DB5     &       DBA4.6\tablenotemark{1} &       He      \\
2058$+$342B      &       GD  392B &     DC          & DC15.5   &       H   \\ 
2130$-$047      &       GD  233 &       DB4     &       DBA2.9\tablenotemark{1} &       He      \\
2139$+$132B     &       LP  518-35      &       DC:     &       DC:9.3  &       unconstrained   \\
2139$+$132A     &       G126-25 &       DA6.6   &       DA6.6   &       H       \\
2148$+$539      &       G232-38 &       DA4.2   &       DA4.9   &       H       \\
%2151$-$015      &       EGGR  151       &       DA5.5   &       DA$+$dM8\tablenotemark{4}       &       H       \\
2157$-$079      &       PB  7043        &       DQ      &       DQhot1.9   &       N(He)/N(C)$=10^{-3}$     \\
%2216$+$484      &       GD  402 &       DA8.3   &       DA$+$DC\tablenotemark{14}       &       DA:H DC:He      \\
%2217$-$009      &       PHL  5038       &       DA$+$dL8        &       DA\tablenotemark{4}     &       H       \\
2220$+$121      &       LSR  J2222$+$1221       &       DC      &       DC12.5  &       H       \\
2229$-$080      &       LP  700-32      &       DQ      &       DQ8.1   &       N(C)/N(He)$=10^{-5.53}$  \\
%2234$+$222      &       LP  400-22      &       DA$+$DA &       DA$+$DA\tablenotemark{15}       &       H       \\
2245$+$146      &               &       DAH     &       DAP3.2\tablenotemark{3} &       H       \\
2253$-$062      &       GD  243 &       DBA4    &       DBA3.0\tablenotemark{1} &       He      \\
2254$+$076      &       G28-27  &       DAH     &       DAH4.2  &       H       \\
2303$+$242      &       PG  2303$+$243  &       DA4.3   &       DA4.5   &       H       \\
2316$-$064      &       LHS  542        &       DC9     &       DC11.2  &       H       \\
2328$+$510      &       GD  406 &       DB      &       DBA3.6\tablenotemark{1} &       He      \\
2347$+$128      &       EGGR  405       &       DA4.4   &       DA4.6   &       H       \\
2349$-$031      &       LHS  4033       &       DA4.7   &       DA4.8   &       H       \\
\enddata 
\tablenotetext{1}{Hydrogen is a trace element in these WDs (Rolland et al. 2018).}\vskip -0.05in
\tablenotetext{2}{See Dufour (2011) for a description of the different types of DQ stars.}\vskip -0.05in
\tablenotetext{3}{These WDs are polarized, i.e. magnetic which would otherwise be indicated by the letter ``H''.}\vskip -0.05in
\tablenotetext{4}{0239$+$167: classified DQ by Kawka \& Vennes (2012), no spectrum available, will be analyzed in future paper.}\vskip -0.05in
\tablenotetext{5}{The DZ model atmospheres include trace H as well as Ca, and in all cases  N(H)/N(He)$=10^{-5.0}$.}\vskip -0.05in
\tablenotetext{6}{0714$+$458: Classified as a DQ by Weidemann \& Koester (1995), the SED is well reproduced by a pure-He atmosphere although C will be a trace element.} \vskip -0.05in
\tablenotetext{7}{Proposed oxygen-rich classification is DS, K. Williams private communication 2018.}\vskip -0.05in
\tablenotetext{8}{1704$+$481A,B: A triple system made up of a close pair of WDs and a distant  WD; the unresolved pair are both low-mass WDs (Andrews et al. 2015, Maxted et al. 2000).}\vskip -0.05in
\end{deluxetable}

\begin{deluxetable}{lccc}[b]
%\tabletypesize{\small}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tablecolumns{9}
\tablewidth{0pt}
%\rotate
\tablecaption{Reclassified White Dwarfs}
\tablehead{
\colhead{WD Number}  & \colhead{Name} & \multicolumn{2}{c}{Spectral Type}  \\
\colhead{}  & \colhead{}  & \colhead{Simbad}  & \colhead{Adopted} 
}
\startdata
0102$+$210A     &       LHS 5023        &       DC9             &       DA9.5  \\
0112$-$018      &       LP 587-16       &       DC9             &       DA9.5    \\
0343$+$247      &                       &       D:              &       DC14.4  \\
0402$+$265      &       LHS 1625a       &       High PM star    &       DC12.7  \\
0500$+$573      &       LP 85-9         &       High PM star    &       D:6.0  \\
0527$+$185      &       LP 517-35       &       High PM star    &       D:9.3    \\
0530$+$054      &       LP 538-4        &       High PM star    &       D:9.7   \\
0531$+$572      &       LP 85-33        &       High PM star    &       DC:10.2  \\
0541$+$750      &       LP 33-221       &       High PM star    &       D:8.4    \\
0546$+$234      &      LSR J0549$+$2329 &       High PM star    &       D:10.6  \\
0637$+$335      &       LP  254-13      &       High PM star    &       DC5.7  \\
0650$+$397      &       GD  79          &       High PM star    &       D:4.8  \\
0701$+$517      &       LP  122-34      &       High PM star    &       D:9.8 \\
0922$+$005      &       LHS  2139       &       High PM star    &       D:12.2   \\
1022$+$009      &       LP  610-10      &       DC              &       DA9.3  \\
1224$+$354      &       LP  266-55      &       DC9             &       DA9.8  \\
1338$+$023      &       LHS  2781       &       DC              &       DA9.0 \\
1401$-$149      &       LP  739-19      &       High PM star    &       DC11.1 \\
1409$+$157      &       EGGR  105       &       DC              &       DA10.1  \\
1521$+$320      &    LSPM  J1523$+$3152 &       High PM star    &       D:10.7 \\
1524$+$566      &       LP  135-438     &       DC9             &       DA9.2 \\
1602$+$011      &       EGGR  492       &       DC9             &       DA?10.3 \\
1923$+$550      &       LP  141-35      &       M7.5            &       DA5.3  \\
1946$+$837      &    LSR  J1940$+$8348  &       High PM star    &       DC10.5   \\
1944$+$467B     &    LSR  J1945$+$4650B &       High PM star    &       DA10.3   \\
1944$+$467A     &    LSR  J1945$+$4650A &       High PM star    &       DA9.4  \\
\enddata 
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lcr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $+$ }l@{ $-$ }lr@{ $+$ }l@{ $-$ }lr}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablecaption{Properties of WDs with Hydrogen-Rich Atmospheres
\label{tab:Hprops}}
\tablehead{
\colhead{WD Number}  &  \colhead{Spectral} &  \multicolumn{2}{c}{Parallax} & \multicolumn{2}{c}{$T_{\rm eff}$} & \multicolumn{2}{c}{Mass} 
& \multicolumn{2}{c}{log $g$} & \multicolumn{3}{c}{Cooling Age} &  \multicolumn{3}{c}{Total Age} & \colhead{$V_{\rm tan}$}  \\
\colhead{}  & \colhead{Type}  & \multicolumn{2}{c}{mas} & \multicolumn{2}{c}{K}  & \multicolumn{2}{c}{$M_{\odot}$} & \multicolumn{2}{c}{dex} &
 \multicolumn{6}{c}{Myr} & \colhead{km~s$^{\rm -1}$} 
}
\startdata
0102$+$210A & DA9.5 & 29.31 & 0.79 & 5278 &  89 & 0.777 & 0.039 & 8.301 & 0.042 & 7101 & 461 & 494 & 7445 & 345 & 300 & 78.5\\
0102$+$210B & DC10.5 & 29.31 & 0.79 & 4818 & 78 & 0.620 & 0.041 & 8.067 & 0.046 & 7158 & 488 & 533 & 9174 & 4783 & 781 &  79.8\\
0112$-$018 & DA9.5 & 8.60 & 0.53 & 5311 & 73 & 0.752 & 0.028 & 8.265 & 0.030 & 6712 & 384 & 418 & 7110 & 262 & 230 &  91.7\\
0114$-$049A & DC:10.3 & 24.55 & 0.55 & 4885 & 75 & 0.550 & 0.036 & 7.951 & 0.043 & 5650 & 594 & 609 & 12556 & 43857 & 4394  & 73.0\\
0145$-$174 & DA6.8 & 13.12 & 0.56 & 7403 & 169 & 0.552 & 0.048 & 7.929 & 0.059 & 1192 & 128 & 119 & 7799 & 76090 & 4909  & 400.9\\
0202$-$055 & DC12.2 & 34.12 & 0.60 & 4124 & 52 & 0.596 & 0.032 & 8.031 & 0.036 & 8956 & 305 & 333 & 11853 & 7084 & 1498 &  144.1\\
0203$+$183 & DC11.6 & 27.56 & 0.84 & 4329 & 83 & 0.493 & 0.046 & 7.857 & 0.057 & 6640 & 678 & 687  &  44801    & \nodata &   33273 & 135.7\\
0228$+$269 & DC:10.4 & 35.63 & 1.08 & 4855 & 77 & 0.513 & 0.042 & 7.888 & 0.052 & 5068 & 683 & 681 & 23489 & \nodata &  14619 & 56.8\\
0235$+$064 & DA3.8 & 17.11 & 0.26 & 13283 & 682 & 0.680 & 0.027 & 8.119 & 0.032 & 336 & 54 & 46 & 1300 & 1098 & 492 &  22.5\\
0236$+$745 & DA5.7 & 21.36 & 0.86 & 8792 & 286 & 0.596 & 0.054 & 7.998 & 0.065 & 839 & 115 & 97 & 3736 & 15131 & 1951  & 73.0\\
0246$+$326 & DA4.6 & 15.15 & 0.39 & 11018 & 401 & 0.643 & 0.039 & 8.067 & 0.045 & 512 & 64 & 55 & 1995 & 2884 &  815 &  24.8\\
0302$+$621 & DA4.8 & 28.11 & 0.49 & 10568 & 357 & 0.708 & 0.038 & 8.174 & 0.043 & 673 & 80 & 71 & 1196 & 1076 & 112 &  21.2\\
0339$+$523 & DA3.8 & 10.59 & 0.51 & 13093 & 613 & 0.371 & 0.033 & 7.506 & 0.062 & 160 & 28 & 23 & \nodata & \nodata & \nodata & 54.5\\
0346$-$011 & DA1.2 & 30.51 & 0.48 & 40814 & 12333 & 1.244 & 0.053 & 9.089 & 0.137 & 60 & 140 & 49 & 115 & 125 & 29 &  27.5\\
0349$+$495 & DA6.7 & 16.33 & 0.71 & 7540 & 153 & 0.648 & 0.047 & 8.090 & 0.054 & 1416 & 143 & 121 & 2809 & 3238 & 711  & 140.6\\
0402$+$265 & DC12.7 & 19.16 & 1.42 & 3970 & 49 & 0.242 & 0.053 & 7.286 & 0.117 & 3171 & 391 & 281 & \nodata & \nodata & \nodata & 131.4\\
0407$+$197 & DC:9.6 & 33.55 & 0.76 & 5235 & 79 & 0.792 & 0.034 & 8.324 & 0.036 & 7423 & 386 & 413 & 7740 & 288 & 255  & 80.0\\
0415$+$271 & DA4.5 & 21.65 & 0.47 & 11241 & 359 & 0.556 & 0.029 & 7.917 & 0.037 & 400 & 40 & 37 & 6461 & 24541 & 4103 &  20.4\\
0437$+$093 & DA8.0 & 31.74 & 0.63 & 6287 & 114 & 0.801 & 0.030 & 8.331 & 0.032 & 4010 & 252 & 255 & 4312 & 162 & 120   &  110.3\\
0452$+$103 & DA6.8 & 15.15 & 0.73 & 7418 & 151 & 0.369 & 0.039 & 7.560 & 0.066 & 789 & 59 & 55      & \nodata & \nodata & \nodata & 132.6\\
0506$-$154 & DA9.7 & 27.38 & 0.44 & 5219 & 101 & 0.647 & 0.041 & 8.105 & 0.046 & 5794 & 681 & 752 & 7204 & 2106 & 164 &  107.4\\
0507$+$045A & DA4.6 & 19.59 & 0.22 & 10884 & 418 & 0.582 & 0.036 & 7.964 & 0.044 & 461 & 57 & 49 & 4130 & 12408 & 2389  & 23.9\\
0507$+$045B & DA2.6 & 19.59 & 0.22 & 19285 & 1872 & 0.567 & 0.054 & 7.899 & 0.072 & 62 & 38 & 23 & 4908 & 40317 & 3672  & 23.3\\
0527$+$185 & D:9.3 & 21.83 & 1.07 & 5396 & 93  & 0.820 & 0.053 & 8.365 & 0.059 & 6942 & 503 & 593 & 7215 & 405 & 414 &  46.8\\
0530$+$054 & D:9.7 & 24.17 & 1.62 & 5183 & 103 & 0.600 & 0.076 & 8.031 & 0.088 & 5148 & 1079 & 1286 & 7866 & 31551 & 991 &  42.3\\
0557$+$237 & DA6.0 & 16.52 & 0.65 & 8368 & 170 & 0.685 & 0.043 & 8.145 & 0.048 & 1188 & 113 & 105 & 2101 & 1473 & 429 &  67.5\\
0559$+$158 & DA7.2 & 27.19 & 0.31 & 7001 & 131 & 0.808 & 0.023 & 8.338 & 0.026 & 3073 & 224 & 230 & 3364 & 145 & 116 &  55.2\\
0600$+$735 & DA7.8 & 31.77 & 0.41 & 6434 & 170 & 0.927 & 0.035 & 8.519 & 0.040 & 4584 & 282 & 270 & 4749 & 236 & 203  & 106.0\\
0632$+$409 & DA6.4 & 25.52 & 0.73 & 7874 & 223 & 0.890 & 0.040 & 8.460 & 0.046 & 2730 & 293 & 301 & 2925 & 235 & 212    &  42.9\\
0637$+$477 & DAP3.7 & 26.07 & 0.23 & 13664 & 890 & 0.787 & 0.032 & 8.288 & 0.036 & 403 & 84 & 68 & 729 & 87 & 17 &  30.3\\
0651$-$020 & DA1.7 & 12.02 & 0.69 & 29524 & 2710 & 0.719 & 0.077 & 8.131 & 0.097 & 12 & 11 & 5 & 500 & 1829 & 230  & 47.3\\
0749$+$426 & DC10.9 & 36.28 & 0.22 & 4642 & 74 & 0.497 & 0.031 & 7.863 & 0.039 & 5641 & 527 & 534 & 38090  & \nodata &     26639 &  52.8\\
0826$+$455 & DA5.0 & 21.13 & 0.50 & 10044 & 280 & 0.430 & 0.030 & 7.677 & 0.046 & 408 & 38 & 34 & \nodata & \nodata & \nodata & 32.5\\
0855$+$416 & DAH6.8 & 25.87 & 0.37 & 7361 & 198 & 0.878 & 0.033 & 8.442 & 0.037 & 3174 & 272 & 270 & 3380 & 214 & 183   &  69.1\\
0918$-$172 & DA8.1 & 19.15 & 1.51 & 6237 & 127 & 0.597 & 0.040 & 8.013 & 0.047 & 2081 & 256 & 198 & 4932 & 9241 & 1611 &  46.1\\
0921$+$354 & DA4.3 & 17.50 & 0.37 & 11614 & 480 & 0.618 & 0.032 & 8.022 & 0.039 & 419 & 54 & 47 & 2493 & 4217 & 1180 &  39.3\\
0922$+$053 & DA4.7 & 24.01 & 0.40 & 10836 & 277 & 0.697 & 0.026 & 8.155 & 0.030 & 611 & 53 & 48 & 1418 & 815 & 373  & 32.2\\
0937$+$654 & DC11.3 & 21.83 & 0.56 & 4446 & 85 & 0.443 & 0.043 & 7.764 & 0.058 & 5171 & 756 & 676 & \nodata & \nodata & \nodata&  255.2\\
0944$+$452A & DA10.3 & 18.54 & 0.42 & 4877 & 83 & 0.667 & 0.040 & 8.139 & 0.043 & 7586 & 426 & 468 & 8699 & 1490 & 266 & 22.5\\
0955$+$247 & DA5.9 & 34.40 & 0.49 & 8516 & 223 & 0.590 & 0.034 & 7.989 & 0.041 & 899 & 85 & 75 & 4096 & 9340 & 1977 &  55.6\\
0956$-$017 & DAZ3.8 & 5.09 & 1.29 & 13526 & 1029 & 0.674 & 0.220 & 8.108 & 0.276 & 315 & 156 & 130 & 1343 &  \nodata & 701 &  22.3\\
1002$+$430 & DA2.5 & 8.07 & 0.64 & 19895 & 2020 &  0.584 & 0.083 & 7.928 & 0.112 & 58 & 40 & 25 & 3601 & 75075 & 2829 &  86.6\\
1012$+$083A & DA7.6 & 34.88 & 0.29 & 6650 & 117 & 0.593 & 0.022 & 8.004 & 0.027 & 1739 & 114 & 103 & 4781 & 5604 & 1658 &  44.6\\
1012$+$083B & DC:10.8 & 34.88 & 0.29 & 4676 & 70 & 0.586 & 0.030 & 8.013 & 0.034 & 7116 & 400 & 405 & 10538 & 8786 & 1752 &  44.7\\
1015$+$014 & DAH4.7 & 21.37 & 0.65 & 10617 & 254 & 0.992 & 0.029 & 8.613 & 0.036 & 1564 & 160 & 163 & 1691 & 129 & 120 &  13.6\\
1022$+$009 & DA9.3 & 19.44 & 0.47 & 5442 & 80 & 0.547 & 0.033 & 7.937 & 0.040 & 2904 & 406 & 329 & 10293 & 43654 & 4883  & 270.0\\
1034$+$077 & DC11.7 & 19.11 & 1.10 & 4324 & 88 & 0.498 & 0.067 & 7.866 & 0.084 & 6761 & 916 & 989 & 37967 &  \nodata & 27664 &  169.9\\
1053$-$092 & DA2.2 & 5.13 & 0.99 & 23298 & 2401 & 0.498 & 0.130 & 7.736 & 0.215 & 22 & 14 & 7 & 31227 & \nodata & 30252 & 14.6\\
1100$+$211 & DS5.7 & 14.68 & 0.57 & 9250 & 274 & 0.846 & 0.047 & 8.390 & 0.053 & 1416 & 245 & 208 & 1656 & 165 & 74  &  51.0\\
1104$+$491 & DC11.0 & 20.30 & 0.44 & 4685 & 75 & 0.554 & 0.038 & 7.960 & 0.045 & 6561 & 524 & 547 & 12888 & 40255 & 4070 &  170.5\\
1108$+$207 & DC10.6 & 35.87 & 0.81 & 4733 & 76 & 0.572 & 0.039 & 7.990 & 0.045 & 6693 & 521 & 543 & 11096 & 19101 & 2544 &  108.5\\
1124$+$595 & DA4.9 & 39.30 & 0.41 & 10323 & 316 & 0.998 & 0.027 & 8.624 & 0.035 & 1731 & 184 & 179 & 1855 & 155 & 139      & 19.4\\
1148$+$544 & DA5.1 & 13.38 & 0.63 & 9793 & 282 & 0.609 & 0.046 & 8.016 & 0.055 & 651 & 74 & 66 & 3017 & 8137 &  1496 & 99.1\\
1150$-$153 & DA4.4 & 15.02 & 0.46 & 11380 & 530 & 0.654 & 0.047 & 8.083 & 0.055 & 481 & 76 & 65 & 1776 &  2836 &  785  & 19.3\\
1153$+$135 & DC10.3 & 28.29 & 0.66 & 4889 & 69 & 0.447 & 0.032 & 7.766 & 0.043 & 3700 & 456 & 421 & \nodata & \nodata & \nodata & 107.7\\
1208$+$076 & DA9.5 & 38.19 & 0.56 & 5283 & 71 & 0.531 & 0.025 & 7.912 & 0.031 & 3266 & 427 & 374 & 14201 & 67334 & 7389 &  28.3\\
1219$+$130 & DAZ4.2 & 4.75 & 1.01 & 12018 & 686 & 0.573 & 0.178 & 7.943 & 0.238 & 345 & 129 & 110 & 4666 &  \nodata & 3861 &  13.0\\
1224$+$354 & DA9.8 & 29.87 & 0.60 & 5142 & 84 & 0.528 & 0.036 & 7.911 & 0.044 & 3851 & 678 & 572 & 15700 & 145471 & 8500 &  105.5\\
1236$+$457 & DA7.9 & 36.56 & 0.61 & 6402 & 145 & 0.775 & 0.034 & 8.291 & 0.038 & 3595 & 329 & 325 & 3943 & 216 & 148      & 107.9\\
1238$+$183 & DA9.3 & 25.98 & 0.44 & 5433 & 95 & 0.612 & 0.035 & 8.046 & 0.040 & 3871 & 705 & 568 & 6134 & 4824 & 689 &  108.4\\
1239$+$302 & DA10.1 & 20.55 & 0.74 & 4969 & 75 & 0.736 & 0.044 & 8.243 & 0.047 & 7996 & 366 & 422 & 8434 & 457 & \nodata &  136.9\\
1300$+$263 & DC11.7 & 25.60 & 1.02 & 4312 & 60 & 0.525 & 0.048 & 7.913 & 0.058 & 7302 & 606 & 659 & 20170 & \nodata & 9922  & 156.0\\
1302$+$597 & DAB2.4 & 17.01 & 0.41 & 21409 & 2141 & 0.623 & 0.059 & 7.993 & 0.076 & 49 & 33 & 21 & 1982 & 7423 &  1318 &  29.5\\
1310$+$027 & DC11.7 & 32.10 & 0.63 & 4317 & 58 & 0.515 & 0.032 & 7.896 & 0.039 & 7108 & 456 & 466 & 24401 & \nodata & 13229  & 110.1\\
1310$+$583 & DA5.0 & 33.62 & 0.90 & 10131 & 260 & 0.445 & 0.030 & 7.709 & 0.045 & 412 & 36 & 33 & \nodata & \nodata & \nodata & 30.2\\
1314$-$153 & DA3.4 & 17.89 & 0.48 & 14893 & 847 & 0.536 & 0.036 & 7.861 & 0.048 & 162 & 37 & 30 & 9776 &  87671 &  7235  & 185.4\\
1338$+$023 & DA9.0 & 24.75 & 0.97 & 5628 & 81 & 0.728 & 0.043 & 8.225 & 0.047 & 4798 & 488 & 497 & 5258 & 471 & \nodata  & 101.4\\
1350$+$656 & DA4.4 & 17.13 & 0.43 & 11485 & 527 & 0.579 & 0.040 & 7.956 & 0.050 & 396 & 59 & 50 & 4267 & 15931 & 2619 &  79.0\\
1408$+$029 & DAZ9.0 & 36.07 & 0.80 & 5612 & 81 & 0.583 & 0.030 & 7.996 & 0.035 & 2828 & 322 & 266 & 6433 & 9785 & 1963 &  31.7\\
1409$+$157 & DA10.1 & 26.45 & 0.48 & 5008 & 81 & 0.647 & 0.036 & 8.107 & 0.040 & 6820 & 469 & 524 & 8230 & 2049 & 343 &  117.0\\
1434$+$437 & DC10.7 & 37.38 & 0.55 & 4690 & 75 & 0.550 & 0.035 & 7.954 & 0.041 & 6478 & 499 & 516 & 13384 & 39707 & 4489 & 75.3\\
1458$+$362 & DC:10.3 & 14.51 & 0.49 & 4878 & 82 & 0.535 & 0.047 & 7.927 & 0.056 & 5402 & 746 & 754 & 15263   &  \nodata &   7108 & 296.8\\
1521$+$320 & D:10.7 & 20.46 & 0.47 & 4732 & 82 & 0.789 & 0.039 & 8.323 & 0.042 & 9046 & 228 & 250 & 9368 & 121 & 76     &  149.7\\
1524$+$566 & DA9.2 & 30.65 & 0.56 & 5485 & 96  & 0.483 & 0.033 & 7.822 & 0.043 & 2222 & 229 & 183 & \nodata & \nodata & \nodata & 25.6\\
1540$+$236 & DA8.5 & 36.93 & 0.51 & 5915 & 117 & 0.744 & 0.033 & 8.247 & 0.036 & 4189 & 356 & 345 & 4606 & 217 & 123    &  51.9\\
1541$+$650 & DA4.5 & 16.99 & 0.48 & 11175 & 472 & 0.556 & 0.041 & 7.917 & 0.052 & 406 & 56 & 49 & 6468 & 41019 & 4414 &  18.8\\
1602$+$011 & DA?10.3 & 32.01 & 0.65 & 4876 & 88 & 0.559 & 0.042 & 7.968 & 0.049 & 5885 & 674 & 697 & 11577 & 36962 & 3511 &  93.1\\
1632$+$177 & DA5.2 & 37.06 & 0.78 & 9711 & 188 & 0.235 & 0.009 & 7.088 & 0.031 & 272 & 17 & 17 & \nodata & \nodata & \nodata&  11.3\\
1636$+$057 & DA6.0 & 27.87 & 0.43 & 8356 & 247 & 0.916 & 0.034 & 8.499 & 0.039 & 2485 & 256 & 258 & 2658 & 208 & 189      & 88.9\\
1658$+$440 & DAP1.8 & 31.64 & 0.50 & 28475 & 1396 & 1.275 & 0.015 & 9.197 & 0.044 & 244 & 48 & 40 & 294 & 39 & 29     & 15.7\\
1659$+$662 & DA4.5 & 15.43 & 0.58 & 11298 & 542 & 1.106 & 0.037 & 8.811 & 0.056 & 1788 & 220 & 213 & 1872 & 199 & 185 &  60.0\\
1704$+$481A & DA3.7 & 26.21 & 0.53 & 13452 &  804 & 0.660 & 0.036 &  8.086  &  0.042  &  309 &  60  &  50   &  1515  &  1912  &   616 & 13.5\\
1717$-$014 & DC:10.9 & 26.54 & 0.64 & 4605 & 75 & 0.565 & 0.040 & 7.980 & 0.046 & 7041 & 505 & 532 & 12082 & 26204 & 3088 &  66.4\\
1736$+$052 & DA5.7 & 22.74 & 0.40 & 8803 & 247 &  0.621 &  0.037 &  8.040 & 0.044  &  889  & 92 &  82  &  2877  &  4532  &  1124  & 58.6\\
1814$+$248 & DAP7.3 & 22.48 & 0.91 & 6868 & 170 &  0.633 &  0.050 &  8.069 &  0.058 & 1772  & 236 & 197 & 3460 & 4856  &   853&  75.8\\
1827$-$106 & DA4.2 & 14.96 & 0.72\tablenotemark{a} & 12016 & 634 & 0.425 & 0.039 & 7.649 & 0.062 & 239 & 45 & 38 & \nodata & \nodata & \nodata&  93.0\\
1845$+$019 & DA2.4 & 26.84 & 0.99\tablenotemark{a} & 21260 & 4531 & 0.447 & 0.107 & 7.631 & 0.180 & 31 & 43 & 16 & \nodata & \nodata & \nodata & 14.5\\
1855$+$338 & DA4.4 & 33.49 & 0.23 & 11438  & 430   &  0.805  & 0.029 &  8.321 &  0.033 &  687 & 82  & 73  &  982 &  56 &  6  & 50.8\\
1857$+$119 & DA5.2 & 20.33 & 0.48\tablenotemark{a} & 9647 & 197 & 0.540 & 0.028 & 7.897 & 0.036 & 581 & 41 & 38 & 9291 & 47406 & 6170 &  55.4\\
1858$+$393 & DA5.4 & 21.45 & 0.44 & 9380 &   255  &   0.557  & 0.036  & 7.928 &  0.045 &  648 &  61  & 55  &  6583  &  30961 & 4166 &  52.1\\
1910$+$047 & DA2.2 & 5.96 & 1.06 & 24208 & 2235 & 0.673 & 0.151 & 8.070 & 0.196 & 32 & 33 & 18 & 1072 &  38919 & 785 & 91.5\\
1912$+$143 & DA7.3 & 25.87 & 0.28\tablenotemark{a} & 6916 & 126 & 0.732 & 0.024 & 8.224 & 0.026 & 2399 & 243 & 217 & 2848 & 108 & 13 &  73.2\\
1923$+$550 & DA5.3 & 12.18 & 0.53 & 9566  &  281  &  0.692 &  0.053 &  8.152 &  0.059  & 844 & 103  & 94 & 1693 & 1621  & 412 &  77.6\\
1944$+$467A & DA9.4 & 35.02 & 0.16 & 5389   & 93  & 0.674 & 0.031 & 8.146 & 0.034 &  5226  & 657 & 658  & 6255  & 735 &  \nodata &  81.2\\
1944$+$467B & DA10.3 & 35.02 & 0.16 & 4906 &  78 &  0.559  & 0.031 & 7.967  & 0.036  & 5736  & 557 & 572  &  11428  & 23293 & 3353 &  81.2\\
1950$+$250 & DA4.5 & 20.97 & 0.22\tablenotemark{a} & 11090 & 317 & 0.563 & 0.022 & 7.930 & 0.028 & 421 & 37 & 33 & 5667 & 13973 & 3291 &  34.6\\
2028$+$390 & DA2.0 & 23.83 & 0.24\tablenotemark{a} & 25702 & 1747 & 0.622 & 0.042 & 7.974 & 0.055 & 18 & 8 & 5 & 1978 & 4775 & 1243  & 34.4\\
2043$-$073 & DAH5.8 & 11.45 & 0.38 & 8670 & 280 & 0.802 & 0.049 & 8.325 & 0.054 & 1451 & 285 & 192 & 1751 & 177 & 8 &  29.3\\
2058$+$342B & DC15.5 & 19.56 & 0.31 & 3249  & 75 & 0.177 & 0.028 & 7.068 & 0.078 & 3492 & 444 & 420 & \nodata & \nodata & \nodata & 41.6\\
2139$+$132A & DA6.6 & 21.93 & 0.31 & 7623  &  204   &  0.627 &  0.036 &  8.056  & 0.042  & 1314  & 123  & 110 & 3143 & 3688  & 975 & 72.8\\
2148$+$539 & DA4.9 & 10.65 & 0.80 & 10320 & 261 & 0.582 & 0.070 & 7.967 & 0.087 & 532 & 73 & 65 & 4201 & 55042 & 2765  & 189.0\\
2220$+$121 & DC12.5 & 27.38 & 0.43 & 4032 &  98 &  0.453 &  0.043 &  7.785 & 0.056 & 6889 & 655 & 642 & \nodata & \nodata & \nodata & 127.2\\
2245$+$146 & DAP3.2 & 10.46 & 0.44 & 15662  & 1145  &  1.116 & 0.035 & 8.824 & 0.056 & 741 & 241 & 190 & 822 &  221 & 163  & 33.8\\ 
2254$+$076 & DAH4.2 & 22.46 & 0.56 & 12074 & 471 & 1.281 & 0.012 & 9.230 & 0.036 & 1737 & 101 & 95 & 1786 & 93 & 85  & 49.1\\
2303$+$242 & DA4.5 & 19.20 & 0.35 & 11124 &  409 & 0.570  & 0.033  & 7.941 &  0.041 & 423 & 49  & 44 &  4996 & 17195 & 3017 &  21.0\\
2316$-$064 & DC11.2 & 29.49 & 1.18 & 4515 & 73 & 0.514 & 0.050 & 7.893 & 0.061 & 6444 & 686 & 774 & 24289 & \nodata & 14488  & 270.8\\
2347$+$128 & DA4.6 & 14.93 & 0.32 & 11002 & 299 & 0.622 & 0.028 & 8.032 & 0.033 & 490 & 44 & 39 & 2450 & 3415 & 1067 &  91.5\\
2349$-$031 & DA4.8 & 34.04 & 0.55 & 10555 & 321 & 1.326 & 0.012 & 9.382 & 0.033 & 1842 & 73 & 70 & 1886 & 66 & 62 &  97.6\\
\enddata 
\tablenotetext{a}{Relative parallax, absolute parallax will be larger.}
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{lcr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $+$ }l@{ $-$ }lr@{ $+$ }l@{ $-$ }lr}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablecaption{Properties of WDs with Helium-Rich Atmospheres
\label{tab:Heprops}}
\tablehead{
\colhead{WD Number}  &  \colhead{Spectral} &  \multicolumn{2}{c}{Parallax} & \multicolumn{2}{c}{$T_{\rm eff}$} & \multicolumn{2}{c}{Mass} 
& \multicolumn{2}{c}{log $g$} & \multicolumn{3}{c}{Cooling Age} &  \multicolumn{3}{c}{Total Age} & \colhead{$V_{\rm tan}$}  \\
\colhead{}  & \colhead{Type}  & \multicolumn{2}{c}{mas} & \multicolumn{2}{c}{K}  & \multicolumn{2}{c}{$M_{\odot}$} & \multicolumn{2}{c}{dex} &
 \multicolumn{6}{c}{Myr} & \colhead{km~s$^{\rm -1}$} 
}
\startdata
0002$+$729 & DBA3.7 & 28.35 & 0.49 & 13537 & 733 & 0.610 & 0.046 & 8.040 & 0.055 & 290 & 48 & 58 & 2621 & 7451 & 1503 & 38.0 \\
0015$+$004 & DBP3.5 & 7.55 & 0.44 & 14532 & 580 & 0.621 & 0.063 &  8.054 & 0.075 & 240 & 45 & 39 & 2228 & 9950 & 1344 & 17.1 \\
0112$+$104 & DB1.8 & 8.60 & 0.53 & 27861 & 1507 &       0.517 & 0.047 &         7.816 & 0.072 & 13 & 2 & 3 & 16271 & \nodata & 13630 & 27.3 \\
0114$-$049B & DC:9.8 & 24.55 & 0.55 & 4979 &  54 &  0.535 &  0.029 &  7.945  & 0.035  & 5250  &  293  &  324  & 15111 &  64567 & 6897 & 76.1\\
0300$-$013 & DBZ3.6 & 16.61 & 0.35 & 13921 & 428 & 0.651 & 0.032 & 8.106 & 0.037 & 299 & 31 & 34 & 1641 & 2057 & 710 & 27.6 \\
0541$+$260 & DC10.0 & 28.21 & 0.32 & 5050  & 51 &  0.306 &  0.017 & 7.475  & 0.030 & 2225 &  85 & 79 & \nodata & \nodata & \nodata & 286.4 \\
0546$+$234 & D:10.6 & 17.33 & 0.39 & 4746 & 40 & 0.236 & 0.018 & 7.274 & 0.041 & 2160 & 79 & 81 & \nodata & \nodata & \nodata & 375.6 \\
0637$+$335 & DC5.7 & 15.76 & 1.59 & 8336 & 276 &  0.739 & 0.103 &  8.255 & 0.114  & 1501 & 442 & 328  & 1931 & 2174  & \nodata  & 55.5 \\
0650$+$397 & D:4.8 & 20.48 & 0.30 & 10574 & 447 &  0.739 &  0.042  & 8.251 & 0.046 & 783 & 104 & 90  & 1213 &  698 & 54 & 43.7 \\
0654$+$027 & DC5.4 & 24.18 & 0.56 & 9269 & 249 & 0.815 & 0.034 & 8.368 & 0.036 & 1333 & 140 & 182 & 1613 & 96 & 9 & 41.3 \\
0954$+$342 & DB1.9 & 4.83 & 0.40 & 27023 &  2979 &   0.909 &  0.074 &  8.488 &  0.089 & 72 & 43 &  32  &  251  & 102  & 24 & 43.7 \\
1046$-$017 & DBZ3.6 & 13.47 & 0.38 & 13988 & 450 & 0.576 & 0.037 & 7.980 & 0.045 & 239 & 27 & 31 & 4326 & 15737 & 2753 & 40.7 \\
1056$+$345 & DBA4.2 & 18.38 & 0.63 & 12021 & 376 &  0.601 & 0.042  & 8.028 &  0.051 & 397 & 48 &  43 & 3072 & 8958 & 1719 & 72.8 \\
1129$+$373 & DBA4.0 & 11.01 & 0.67 & 12685  & 405 & 0.592 &  0.062 &  8.011  & 0.075 &  333 &  52 & 45 & 3426 & 24406 & 2228 & 40.8 \\
1444$-$096 & DB3.3 & 17.58 & 0.58 & 15234 & 797 & 0.570 & 0.049 & 7.964 & 0.061 & 178 & 32 & 39 & 4751 & 32345 & 3342 & 45.3 \\
1459$+$821 & DB3.4 & 20.08 & 0.67 & 14697 & 1090 & 0.603 & 0.068 & 8.023 & 0.083 & 220 & 52 & 68 & 2813 & 17832 & 1878 & 86.1 \\
1542$+$182 & DB2.4 & 16.52 & 0.48 & 20618  & 1584 &  0.661 &  0.049  & 8.105 &  0.059  & 79 & 32 & 25 & 1271 & 2634 & 752 & 33.7 \\
1645$+$325 & DB2.3 & 22.69 & 0.37 & 21926  & 3668 &  0.544 & 0.044 & 7.894 & 0.059 & 36 & 45 & 18 & 7955  &  84185 & 6091 & 32.8 \\
1709$+$230 & DBAZ2.5 & 15.24 & 0.39 & 20287 &   1552  &  0.646  &  0.049 &   8.082  &  0.059  & 79 & 33 & 25 & 1507 & 3476 &  871 & 51.4 \\
1747$+$450 & DC5.8 & 34.37 & 0.38 & 8634  &  293 &  0.804 &  0.040 & 8.352 &  0.044 & 1646 & 282 & 238 & 1943 & 183 & 80  & 23.4 \\  
2058$+$342A & DBA4.6 & 19.56 & 0.31 & 11064  & 490 &  0.642 & 0.042 &  8.098 & 0.048 &  552 & 84 &  71 &  2054  &  3179 &  831 & 41.6 \\
2130$-$047 & DBA2.9 & 18.99 & 0.38 & 17271 & 1104 & 0.577 & 0.052 & 7.972 & 0.065 & 117 & 28 & 35 & 4130 & 24485 & 2947 & 60.0 \\
2253$-$062 & DBA3.0 & 14.66 & 0.37 & 16839 & 973 & 0.547 & 0.049 & 7.919 & 0.064 & 116 & 25 & 32 & 7505 & 89902 & 5787 & 24.4 \\
2328$+$510 & DBA3.6 & 18.98 & 0.33 & 14101 & 553  &  0.608  & 0.038 &  8.034 &  0.045  & 254 & 38 & 33 &  2657 & 6314 & 1486 & 44.0 \\
\enddata 
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{lcr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $+$ }l@{ $-$ }lr@{ $+$ }l@{ $-$ }lr}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablecaption{Properties of WDs with Metal-Rich Atmospheres
\label{tab:QZprops}}
\tablehead{
\colhead{WD Number}  &  \colhead{Spectral} &  \multicolumn{2}{c}{Parallax} & \multicolumn{2}{c}{$T_{\rm eff}$} & \multicolumn{2}{c}{Mass} 
& \multicolumn{2}{c}{log $g$} & \multicolumn{3}{c}{Cooling Age} &  \multicolumn{3}{c}{Total Age} & \colhead{$V_{\rm tan}$}  \\
\colhead{}  & \colhead{Type}  & \multicolumn{2}{c}{mas} & \multicolumn{2}{c}{K}  & \multicolumn{2}{c}{$M_{\odot}$} & \multicolumn{2}{c}{dex} &
 \multicolumn{6}{c}{Myr} & \colhead{km~s$^{\rm -1}$} 
}
\startdata
0003$-$103 & DQhot2.4 & 6.20 & 0.41 & 20882 & 1103 & 1.125 & 0.046 & 8.863 & 0.075 & 333 & 72 & 53 & 412 & 52 & 23 & 63.4\\
0003$+$177 & DQ6.7 & 18.40 & 1.16 & 7468  &  66  & 0.535 & 0.029 &  7.932 &  0.035 & 1213 & 60 & 59 & 11074  & 64832 &  7085 & 115.5\\
0203$+$207 & DQA3.1 & 11.93 & 0.38 & 16150 &  612  & 1.205 & 0.021 &  9.038 &  0.044 &  966 &  91 &  88  & 1027 & 79 & 73  & 130.3\\  
0239$+$167\tablenotemark{a} & DQ7.7 & 25.21 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.2\\
0246$+$734 & DZ6.5 & 13.14 & 0.93 & 7709 & 106 & 0.444 & 0.063 & 7.762 & 0.088 & 902 & 105 & 93 & \nodata & \nodata & \nodata & 86.0\\
0625$+$100 & DZ5.9 & 18.36 & 0.54 & 8519 & 96 & 0.603 & 0.031 & 8.042 &  0.036 &  1002  & 57 & 55 & 3595  &  6101 & 1505 & 37.4\\
0714$+$458 & DQ5.0 & 28.30 & 0.22 & 10007  & 393  &  0.652 & 0.040 & 8.117 &  0.045 & 742 & 98 & 86 &  2068 & 2438 & 679 & 35.0\\
0913$+$103 & DQ5.9 & 26.72 & 0.45 & 8534 & 62 & 0.612 & 0.017 & 8.058 & 0.020 & 1018 & 34 & 33 & 3281 & 3119 & 1148 & 33.7\\
0919$+$296 & DQ6.2 & 8.63 & 0.69 & 8068 & 66 & 0.652 & 0.077 & 8.122 & 0.088 & 1277 & 196 & 146 & 2604 & 7276 & 756 & 148.0\\
1035$-$003 & DZ6.2 & 16.35 & 0.59 & 8180 & 73 & 0.664 & 0.036 & 8.142 & 0.040 & 1271 & 90 & 78 & 2422 & 1841 & \nodata & 26.7\\
1042$+$593 & DQ5.2 & 17.79 & 0.35 & 9730 & 49 & 1.139 & 0.011 & 8.899 & 0.018 & 2366 & 20 & 20 & 2441 & 7 & 4 & 468.3\\
1111$+$020 & DQP9.9 & 24.24 & 0.70 & 5091 & 12 & 0.858 & 0.026 & 8.439 & 0.029 & 7013 & 19 & 16 & 7239 & 72 & 40 & 77.5\\
1200$+$651 & DQA4.2 & 11.27 & 0.44 & 11930 & 275 & 1.019 & 0.033 & 8.680 & 0.043 & 1264 & 128 & 139 & 1378 & 100 & 98 & 61.6\\
1212$-$022 & DZP10.9 & 26.18 & 0.64 & 4618 & 16 & 0.494 & 0.025 & 7.873 & 0.031 & 5385 & 275 & 298 & 41996 & \nodata & 29566 & 99.9\\
1235$+$422 & DQ8.2 & 28.23 & 0.42 & 6174 & 19 & 0.734 & 0.016 & 8.253 & 0.017 & 4037 & 106 & 117 & 4480 & 53 & 10 & 83.5\\
1309$+$296 & DQ9.4 & 18.69 & 0.71 & 5309 & 34 & 0.653 & 0.039 & 8.133 & 0.042 & 5590 & 270 & 313 & 6901 & 2227 & 481 & 126.8\\
1327$+$594 & DQAPhot2.7 & 7.48 & 0.50 & 18755 &  2164 & 1.194 &  0.055 &  9.011 &  0.110  & 640 &  268 & 227 & 703 & 251 & 202 & 55.9\\ 
1328$+$307 & DZ8.8 & 38.75 & 0.67 & 5726 & 20 & 0.533 & 0.018 & 7.937 & 0.021 & 2807 & 150 & 142 & 13186 & 38667 & 6816 & 58.8\\
1552$+$177 & DZ7.7 & 15.23 & 0.92 & 6550 & 27 & 0.484 & 0.055 & 7.844 & 0.073 & 1518 & 124 & 141 & \nodata & \nodata & \nodata & 45.5\\
1611$+$176 & DQ9.3 & 19.48 & 0.38 & 5426 & 19 & 0.584 & 0.021 & 8.023 & 0.023 & 4384 & 212 & 222 & 7929 & 7067 & 1844 & 63.8\\
1727$+$560 & DQAB3.6 & 20.71 & 0.42 & 13825 & 320 & 1.112 &  0.018 &  8.843 &  0.027  & 1117  & 80 & 79  &  1199  &  64 &  58 & 57.7\\ 
1729$+$371 & DAZB4.9 & 17.49 & 0.29 & 10057 &  374 & 0.551 & 0.042 & 7.950 &  0.051 & 574  & 73 & 64 &  7328 &  51959 & 4997 & 58.4\\
2157$-$079 & DQhot2.0 & 4.23 & 0.46 & 26142 & 2412 & 	1.009 & 0.094 & 8.649 & 0.124 & 120 & 54 & 43 & 238 & 53 & \nodata & 27.9\\
2229$-$080 & DQ8.1 & 18.84 & 0.70 & 6197 & 21 & 0.717 & 0.037 & 8.228 & 0.040 & 3817 & 250 & 316 & 4311 & 706 & \nodata & 73.1\\
\enddata 
\tablenotetext{a}{Analysis postponed to future work}
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{lcr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $+$ }l@{ $-$ }lr@{ $+$ }l@{ $-$ }lr}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablecaption{Properties of Cool WDs with Mixed Hydrogen and Helium Atmospheres
\label{tab:mixprops}}
\tablehead{
\colhead{WD Number}  &  \colhead{Spectral} &  \multicolumn{2}{c}{Parallax} & \multicolumn{2}{c}{$T_{\rm eff}$} & \multicolumn{2}{c}{Mass} 
& \multicolumn{2}{c}{log $g$} & \multicolumn{3}{c}{Cooling Age} &  \multicolumn{3}{c}{Total Age} & \colhead{$V_{\rm tan}$}  \\
\colhead{}  & \colhead{Type}  & \multicolumn{2}{c}{mas} & \multicolumn{2}{c}{K}  & \multicolumn{2}{c}{$M_{\odot}$} & \multicolumn{2}{c}{dex} &
 \multicolumn{6}{c}{Myr} & \colhead{km~s$^{\rm -1}$} 
}
\startdata
0042$-$064 & DC10.1 & 33.04 & 0.40 & 4983 & 80 & 0.890 & 0.029 & 8.486 & 0.032 & 7120 & 106 & 100 & 7315 & 55 & 25 &  98.2\\
0343$+$247 & DC14.4 & 25.75 & 0.59 & 3506 & 39 & 0.320 & 0.027 & 7.519 & 0.046 & 5418 & 419 & 387 & \nodata & \nodata & \nodata  & 233.2\\
0922$+$005 & D:12.2 & 15.67 & 0.16 & 4127 & 65 & 0.338 & 0.024 & 7.559 & 0.040 & 4018 & 343 & 303 & \nodata & \nodata & \nodata &  175.6\\
0944$+$452B & DC16.7 & 18.54 & 0.42 & 3009 & 27 & 0.125 & 0.024 & 6.864 & 0.089 & 3072 & 308 & 254 & \nodata & \nodata & \nodata  & 22.5\\
1059$+$415 & DC14.9 & 28.85 & 0.54 & 3371 & 36 & 0.354 & 0.025 & 7.598 & 0.040 & 6640 & 355 & 360 & \nodata & \nodata & \nodata  & 286.9\\
1218$+$095 & DC14.3 & 24.94 & 0.72 & 3531 & 37 & 0.893 & 0.033 & 8.492 & 0.037 & 8535 & 166 & 140 & 8727 & 113 & 61  & 96.4\\
1335$+$002 & DC18.2 & 19.68 & 0.76 & 2772 & 32 & 0.311 & 0.021 & 7.301 & 0.051 & 1866 & 108 & 83 & \nodata & \nodata & \nodata  & 41.5\\
1401$-$149 & DC11.1 & 20.19 & 1.37 & 4554 & 90 & 0.404 & 0.069 & 7.701 & 0.100 & 4022 & 849 & 695 & \nodata & \nodata & \nodata  & 91.4\\
1401$+$457 & DC17.4 & 30.03 & 0.70 & 2895 & 28 & 0.481 & 0.036 & 7.852 & 0.045 & 9200 & 152 & 156 & \nodata & \nodata & \nodata  & 43.4\\
1630$+$245 & DC10.8 & 24.19 & 0.53 & 4684 & 37 & 0.900 & 0.025 & 8.502 & 0.029 & 7442 & 81 & 69 & 7628 & 34 & 3 &  65.5\\
\enddata 
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{lcr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $\pm$ }lr@{ $+$ }l@{ $-$ }lr@{ $+$ }l@{ $-$ }lr}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablecaption{Properties of WDs with Unconstrained Composition Atmospheres
\label{tab:Uprops}}
\tablehead{
\colhead{WD Number}  &  \colhead{Spectral} &  \multicolumn{2}{c}{Parallax} & \multicolumn{2}{c}{$T_{\rm eff}$} & \multicolumn{2}{c}{Mass} 
& \multicolumn{2}{c}{log $g$} & \multicolumn{3}{c}{Cooling Age} &  \multicolumn{3}{c}{Total Age} & \colhead{$V_{\rm tan}$}  \\
\colhead{}  & \colhead{Type}  & \multicolumn{2}{c}{mas} & \multicolumn{2}{c}{K}  & \multicolumn{2}{c}{$M_{\odot}$} & \multicolumn{2}{c}{dex} &
 \multicolumn{6}{c}{Myr} & \colhead{km~s$^{\rm -1}$} 
}
\startdata
0306$+$663 & DC10.7 & 26.48 & 0.59 & 4707 & 78 & 0.506 & 0.041 & 7.886 & 0.051 & 5503 & 570 & 599 & 30649 & \nodata & 20907 & 145.1\\
0357$+$513 & DC10.0 & 39.26 & 0.42 & 5139 & 65 & 0.741 & 0.023 & 8.256 & 0.026 & 7023 & 251 & 269 & 7634 & 274 & 39 & 106.2 \\
0409$+$237 & DC:6.7 & 13.06 & 0.45 & 7378 & 229 & 0.935 & 0.045 & 8.542 & 0.053 & 3474 & 270 & 267 & 3637 & 220 & 189 & 160.9 \\
0500$+$573 & D:6.2 & 9.25 & 1.12 & 8226 & 262 &  0.426 & 0.101 & 7.700 & 0.154 & 706 & 138 & 106 & \nodata & \nodata & \nodata & 148.7 \\
0531$+$572 & DC:10.2 & 24.41 & 0.92 & 4903 & 72 & 0.523 & 0.047 & 7.916 & 0.057 & 5166 & 651 & 694 & 24146 & \nodata & 15587 & 53.8 \\
0541$+$750 & D:8.4 & 14.22 & 1.14 & 5892 & 140 & 0.440 & 0.078 & 7.747 & 0.110 & 1765 & 287 & 257 & \nodata & \nodata & \nodata & 85.4\\
0701$+$517 & D:9.8 & 26.86 & 1.35 & 5064 & 79 & 0.742 & 0.057 & 8.264 & 0.061 & 7315 & 326 & 424 & 7748 & 620 & 145 & 83.2 \\
0708$+$462 & DC:10.5 & 13.82 & 0.63 & 4803 & 76 & 0.463 & 0.054 & 7.806 & 0.070 & 4348 & 779 & 714 & \nodata & \nodata & \nodata & 184.7 \\
1252$+$471 & DC10.6 & 26.92 & 0.53 & 4707 & 68 & 0.748 & 0.034 & 8.269 & 0.037 & 8208 & 174 & 194 & 8624 & 340 & 59 &  191.8\\
1439$-$195 & DC:9.5 & 25.23 & 0.67 & 5212 & 77 & 0.718 & 0.037 & 8.223 & 0.040 & 6596 & 350 & 390 & 7307 & 548 & 28 & 112.7 \\
1946$+$837 & DC10.5 & 27.16 & 0.42 & 4748 & 84 & 0.717 & 0.040 & 8.224 & 0.043 & 7953 & 251 & 283 & 8595 & 509 & 75 & 162.3 \\
2139$+$132B & DC:9.3 & 21.93 & 0.31 & 5301 & 87 & 0.651 & 0.033 & 8.120 & 0.037 & 5495 & 497 & 525 & 7155 & 2919 & 497 & 74.6 \\
2359$+$636 & DC10.4 & 38.89 & 0.27 & 4896 & 80 & 0.581 & 0.035 & 8.011 & 0.040 & 6130 & 426 & 462 & 10374 & 17097 & 2449 & 112.8 \\
\enddata 
\end{deluxetable}
\end{longrotatetable}

\begin{deluxetable}{llcr}[!t]
\tablecolumns{5} 
%\movetabledown=1.25in
%\def\arraystretch{0.8} 
%\tabletypesize{\small}
\tabletypesize{\small}
%\tabletypesize{\footnotesize}
%\tablecolumns{9}
\tablewidth{0pt}
%\rotate
\tablecaption{Candidate Unresolved White Dwarf Binaries}
\tablehead{
\colhead{WD Number}   & \colhead{Name} & \colhead{Spectral Type} & \colhead{Mass $M_{\odot}$\tablenotemark{a}}  
}
\startdata
0339$+$523 & EGGR 567 & DA3.8   & 0.37 $\pm$ 0.03 \\
0343$+$247 &          &  DC14.4  & 0.32 $\pm$ 0.03 \\
0402$+$265 & LHS 1625a &   DC12.7  & 0.24 $\pm$ 0.05 \\
0452$+$103 & G83-43 &  DA6.8   & 0.37 $\pm$ 0.04 \\
0541$+$260 & LSR J0544$+$2603 &   DC10.0  & 0.31 $\pm$ 0.02 \\
0546$+$234 & LSR J0549$+$2329 &  D:10.6  &  0.24 $\pm$ 0.02 \\
0922$+$005 & LHS 2139 &   D:12.2  & 0.34  $\pm$ 0.02 \\
0944$+$452B  &        &  DC16.7  & 0.13  $\pm$ 0.02 \\
1059$+$415 & SDSS  J1102$+$4113 &  DC14.9  & 0.35  $\pm$ 0.03 \\
1335$+$002 &   &  DC18.2  & 0.31 $\pm$ 0.02 \\
1632$+$177 & PG  1632$+$177 &   DA5.2   & 0.24  $\pm$ 0.01 \\
2058$+$342B & GD 392B & DC15.5 & 0.18 $\pm$ 0.03 \\
\enddata 
\tablenotetext{a}{If a single white dwarf.}
\end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{
l
r@{ $\pm$ }r
r@{ $\pm$ }r
r@{ $\pm$ }r
r@{ $\pm$ }r
r@{ $\pm$ }r
r
r
r
r@{ $\pm$ }r}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{GAIA Astrometry and Photometry}
\tablehead{
\colhead{WD Number} &  \multicolumn{2}{c}{RA(2015)} &  \multicolumn{2}{c}{Dec(2015)} &   \multicolumn{2}{c}{$\pi$} 
 &   \multicolumn{2}{c}{$\mu$ RA}  &   \multicolumn{2}{c}{$\mu$ Dec} 
& \colhead{Goodness} & \multicolumn{2}{c}{Excess Noise}
&   \multicolumn{2}{c}{{\it Gaia} G} \\
\colhead{or Name} &   \colhead{degrees} &  \colhead{mas} &   \colhead{degrees} &  \colhead{mas}   
& \multicolumn{2}{c}{mas}
& \multicolumn{4}{c}{mas yr$^{-1}$}
& \colhead{of Fit} & \colhead{mas}   & \colhead{Significance}
&  \multicolumn{2}{c}{magnitudes}  
}
\startdata
2359$+$636\tablenotemark{a}     &       0.6033724108    &       0.057   &       63.9627280595   &       0.061   &       38.080  &       0.079   &       918.853 &       0.126   &       108.269 &       0.113   &       0.765395        &       0.089375        &       0.220290        &       17.0238 &       0.0008  \\
0002$+$729\tablenotemark{b}      &       1.2812254420    &       0.032   &       73.2197988339   &       0.028   &       28.841  &       0.033   &       188.090 &       0.064   &       122.007 &       0.053   &       10.121792       &       0.254077        &       12.341704       &       14.2866 &       0.0004  \\
0003$-$103        &       1.4832881447    &       0.173   &       $-$10.0369996049  &       0.097   &       6.496   &       0.213   &       83.637  &       0.382   &       22.531  &       0.199   &       1.867083        &       0.326108        &       0.990932        &       17.9770 &       0.0039  \\
0003$+$176      &       1.5968322482    &       0.091   &       18.0023371153   &       0.082   &       17.259  &       0.114   &       278.227 &       0.210   &       $-$322.470        &       0.156   &       $-$1.254582       &       0.000000        &       0.000000        &       16.9803 &       0.0011  \\
0042$-$064        &       11.2768904848   &       0.135   &       $-$6.1417281420   &       0.104   &       33.336  &       0.163   &       113.466 &       0.315   &       $-$684.933        &       0.197   &       $-$0.699422       &       0.000000        &       0.000000        &       17.9893 &       0.0011  \\
\enddata 
\tablecomments{Table 19 is published in its entirety in the machine-readable format.  A portion is shown here for guidance regarding its form and content.}
\vskip-0.05in
\tablenotetext{a}{NOFS and {\it Gaia} parallax values differ by more than $2 \sigma$.}
\tablenotetext{b}{The {\it Gaia} astrometric fit may be poor as indicated by a goodness of fit statistic $>3$ or the significance of excess noise being $>2$  
(\href{http://www.cosmos.esa.int/archive/documentation/GDR2/index.html}{Gaia DR2 documentation}).} 
\end{deluxetable}
\end{longrotatetable}
%\clearpage
% uncomment for entire table
%\input{Table20.tex}
%
%\clearpage
\startlongtable
%\begin{longrotatetable}
%\setlength{\tabcolsep}{3pt}
\begin{deluxetable}{lr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }r}
%\movetabledown=1.25in
%\def\arraystretch{0.8} 
%\tabletypesize{\tiny}
%\tabletypesize{\small}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tablecolumns{9}
\tablewidth{0pt}
%\rotate
\tablecaption{SDSS Photometry, AB magnitudes}
\tablehead{
\colhead{WD/Name} & 
\multicolumn{2}{c}{$u$} & 
\multicolumn{2}{c}{$g$} &
\multicolumn{2}{c}{$r$} &
\multicolumn{2}{c}{$i$} &
\multicolumn{2}{c}{$z$}  
}
\startdata
0003$-$103 &      17.346 &      0.014 &      17.701 &      0.019 &      18.113 &      0.019 &      18.480 &      0.024 &      18.782 &      0.055 \\
0003$+$177 &      17.412 &      0.029 &      17.113 &      0.025 &      17.001 &      0.021 &      17.055 &      0.027 &      17.159 &      0.025 \\
0015$+$004 &      16.830 &      0.012 &      16.935 &      0.019 &      17.191 &      0.009 &      17.430 &      0.015 &      17.658 &      0.022 \\
0042$-$064 &      20.484 &      0.061 &      18.673 &      0.043 &      17.938 &      0.020 &      17.630 &      0.017 &      17.556 &      0.019 \\
0102$+$210A &      19.600 &      0.043 &      18.291 &      0.016 &      17.683 &      0.022 &      17.443 &      0.018 &      17.367 &      0.024 \\
\enddata 
\tablecomments{Table 20 is published in its entirety in the machine-readable format.  A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}
%\end{longrotatetable}

%\clearpage
% uncomment for entire table
%\input{Table21.tex}
%
%\clearpage
\startlongtable
%\begin{longrotatetable}
%\setlength{\tabcolsep}{3pt}
\begin{deluxetable}{lr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }r}
%\movetabledown=1.25in
%\def\arraystretch{0.8} 
%\tabletypesize{\tiny}
%\tabletypesize{\small}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tablecolumns{9}
\tablewidth{0pt}
%\rotate
\tablecaption{2MASS Photometry 2MASS System, Vega magnitudes}
\tablehead{
\colhead{WD/Name} & 
\multicolumn{2}{c}{$J$} & 
\multicolumn{2}{c}{$H$} &
\multicolumn{2}{c}{$K_s$}
}
\startdata
2359$+$636 & 15.799 & 0.067 & 15.575 & 0.136 & 15.513 & 0.216  \\
0002$+$729 & 14.615 & 0.036 & 14.597 & 0.055 & 14.758 & 0.100  \\
0003$+$177 & 16.208 & 0.126 & \nodata & \nodata & \nodata & \nodata \\
0042$-$064 & 16.691 & 0.117 & 16.631 & 0.225 & 15.682 & 0.215  \\
0102$+$210A & 16.518 & 0.097 & 16.504 & 0.198 & \nodata & \nodata \\
\enddata 
\tablecomments{Table 21 is published in its entirety in the machine-readable format.  A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}

\clearpage
\startlongtable
%\begin{longrotatetable}
%\setlength{\tabcolsep}{3pt}
\begin{deluxetable}{lr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rl}
%\movetabledown=1.25in
%\def\arraystretch{0.8} 
%\tabletypesize{\tiny}
%\tabletypesize{\small}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tablecolumns{9}
\tablewidth{0pt}
%\rotate
\tablecaption{UKIDSS Photometry MKO System, Vega magnitudes}
\tablehead{
\colhead{WD/Name} & 
\multicolumn{2}{c}{$Z$} & 
\multicolumn{2}{c}{$Y$} &
\multicolumn{2}{c}{$J$} &
\multicolumn{2}{c}{$H$} &
\multicolumn{2}{c}{$K$}    & \colhead{Survey} 
}
\startdata
0015$+$004 & \nodata & \nodata & 17.353 & 0.015 & 17.346 & 0.017 & 17.376 & 0.066 & 17.554 & 0.114 & LAS10  \\
0112$+$104  & \nodata & \nodata & 15.860 & 0.007 & 15.945 & 0.010 & 16.027 & 0.018 & 16.059 & 0.029 & LAS10  \\
0135$-$005 & \nodata & \nodata & 13.662 & 0.002 & 12.985 & 0.001 & 12.585 & 0.002 & 12.360 & 0.002 & LAS10  \\
0235$+$064 & \nodata & \nodata & 15.759 & 0.007 & \nodata & \nodata & 15.794 & 0.013 & 15.856 & 0.023 & LAS10  \\
PG 0235$+$064B & \nodata & \nodata & 12.209 & 0.001 & \nodata & \nodata & 11.447 & 0.001 & 10.997 & 0.001 & LAS10  \\
0300$-$013 & \nodata & \nodata & 15.781 & 0.006 & 15.821 & 0.010 & 15.859 & 0.011 & 15.789 & 0.017 & LAS10  \\
0339$+$523 & \nodata & \nodata & \nodata & \nodata & 15.979 & 0.005 & 15.997 & 0.011 & 16.046 & 0.025 & GPS10 \\
0343$+$247 & 17.374 & 0.015 & 17.372 & 0.016 & 17.601 & 0.031 & 17.919 & 0.062 & 18.982 & 0.238 & GCS10 \\
0346$-$011 & \nodata & \nodata & 14.639 & 0.003 & 14.794 & 0.004 & 14.890 & 0.007 & 15.046 & 0.014 & LAS10 \\
0349$+$495 & \nodata & \nodata & \nodata & \nodata & 16.676 & 0.011 & 16.533 & 0.019 & 16.542 & 0.045 & GPS10 \\
0357$+$513 & \nodata & \nodata & \nodata & \nodata & 15.939 & 0.007 & 15.670 & 0.010 & 15.585 & 0.019 & GPS10 \\
0402$+$265 & \nodata & \nodata & 17.346 & 0.014 & 17.091 & 0.018 & 17.043 & 0.051 & 16.956 & 0.034 & GCS10 \\
0407$+$197 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.952 & 0.034 & GCS10 \\
0409$+$237 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.024 & 0.175 & GCS10 \\
0415$+$271 & \nodata & \nodata & \nodata & \nodata & 15.137 & 0.006 & \nodata & \nodata & 15.143 & 0.009 & GCS10 \\
0437$+$093 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.697 & 0.019 & GCS10 \\
0452$+$103 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.970 & 0.029 & GCS10 \\
0532$+$414 & \nodata & \nodata & \nodata & \nodata & 14.070 & 0.002 & 13.920 & 0.002 & 13.916 & 0.004 & GPS10 \\
0541$+$260 & \nodata & \nodata & \nodata & \nodata & 15.737 & 0.005 & \nodata & \nodata & 15.488 & 0.015 & GPS10 \\
0546$+$234 & \nodata & \nodata & \nodata & \nodata & 16.655 & 0.012 & 16.421 & 0.016 & 16.351 & 0.034 & GPS10 \\
0557$+$237 & \nodata & \nodata & \nodata & \nodata & 16.546 & 0.009 & 16.444 & 0.014 & 16.420 & 0.033 & GPS10 \\
0559$+$158 & \nodata & \nodata & \nodata & \nodata & 16.113 & 0.008 & 15.898 & 0.010 & 15.881 & 0.023 & GPS10 \\
0610$+$208 & \nodata & \nodata & \nodata & \nodata & 15.554 & 0.005 & 15.496 & 0.007 & 15.489 & 0.017 & GPS10 \\
0625$+$100 & \nodata & \nodata & \nodata & \nodata & 16.337 & 0.009 & 16.308 & 0.016 & 16.336 & 0.035 & GPS10 \\
0651$-$020 & \nodata & \nodata & \nodata & \nodata & 15.494 & 0.004 & 15.585 & 0.006 & 15.690 & 0.019 & GPS10 \\
0654$+$027 & \nodata & \nodata & \nodata & \nodata & 16.014 & 0.005 & 15.965 & 0.009 & 15.969 & 0.021 & GPS10 \\
0742$+$266 & \nodata & \nodata & 17.389 & 0.014 & 17.112 & 0.003 & 17.087 & 0.051 & 17.184 & 0.080 & LAS10 \\
0913$+$103 & \nodata & \nodata & 15.641 & 0.006 & 15.609 & 0.005 & 15.560 & 0.010 & 15.561 & 0.017 & LAS10 \\
0919$+$296 & \nodata & \nodata & 18.322 & 0.039 & 18.301 & 0.043 & 18.245 & 0.135 & \nodata & \nodata & LAS10 \\
0922$+$053 & \nodata & \nodata & 15.293 & 0.004 & 15.296 & 0.005 & 15.264 & 0.010 & 15.333 & 0.014 & LAS10 \\
0922$+$005 & \nodata & \nodata & 18.036 & 0.029 & 17.796 & 0.026 & 17.790 & 0.068 & 17.880 & 0.136 & LAS10 \\
LHS 2140 & \nodata & \nodata & 12.542 & 0.001 & 12.067 & 0.001 & 11.719 & 0.001 & 11.448 & 0.001 & LAS10 \\
0939$+$071 & \nodata & \nodata & 14.147 & 0.003 & 13.934 & 0.002 & 13.664 & 0.003 & 13.605 & 0.004 & LAS10 \\
0956$-$017 & \nodata & \nodata & 18.434 & 0.030 & 18.321 & 0.050 & 18.180 & 0.100 & 17.610 & 0.080 & LAS10 \\
1012$+$083B & \nodata & \nodata & 16.361 & 0.010 & 16.065 & 0.011 & 15.828 & 0.013 & 15.672 & 0.019 & LAS10 \\
1012$+$083A & \nodata & \nodata & 15.323 & 0.005 & 15.155 & 0.005 & 14.943 & 0.006 & 14.918 & 0.010 & LAS10 \\
1015$+$014 & \nodata & \nodata & 16.385 & 0.009 & 16.333 & 0.009 & 16.341 & 0.017 & 16.315 & 0.030 & LAS10 \\
1022$+$009 & \nodata & \nodata & 17.052 & 0.013 & \nodata & \nodata & 16.479 & 0.030 & 16.478 & 0.041 & LAS10 \\
1035$-$003 & \nodata & \nodata & 16.917 & 0.010 & 16.848 & 0.014 & 16.864 & 0.045 & 16.661 & 0.052 & LAS10 \\
1042$+$593 & \nodata & \nodata & \nodata & \nodata & 17.737 & 0.008 & \nodata & \nodata & 17.957 & 0.021 & DXS10 \\
1046$-$017 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.102 & 0.016 & 16.157 & 0.030 & LAS10 \\
1111$+$020 & \nodata & \nodata & 17.422 & 0.027 & 16.993 & 0.030 & 16.811 & 0.040 & 16.623 & 0.053 & LAS10 \\
V$^*$ T Leo & \nodata & \nodata & 14.601 & 0.004 & 14.174 & 0.003 & 14.235 & 0.004 & 13.890 & 0.005 & LAS10 \\
1153$+$135 & \nodata & \nodata & 16.307 & 0.008 & 16.064 & 0.008 & 15.776 & 0.009 & 15.715 & 0.017 & LAS10 \\
1208$+$076 & \nodata & \nodata & 15.625 & 0.005 & 15.370 & 0.005 & 15.093 & 0.007 & 14.991 & 0.011 & LAS10 \\
1219$+$130 & \nodata & \nodata & 18.612 & 0.060 & 18.431 & 0.072 & 18.392 & 0.105 & 18.014 & 0.151 & LAS10 \\
1239$+$302 & \nodata & \nodata & 17.651 & 0.021 & 17.387 & 0.024 & 17.077 & 0.039 & 17.009 & 0.060 & LAS10 \\
1241$-$010 & \nodata & \nodata & 14.414 & 0.003 & 14.489 & 0.006 & 14.886 & 0.007 & 14.401 & 0.007 & LAS10 \\
1300$+$263 & \nodata & \nodata & 17.145 & 0.013 & 16.853 & 0.014 & 16.715 & 0.021 & 16.659 & 0.039 & LAS10 \\
1309$+$296 & \nodata & \nodata & 17.464 & 0.016 & 17.361 & 0.022 & 17.223 & 0.044 & 16.896 & 0.056 & LAS10 \\
1310$+$027 & \nodata & \nodata & 16.650 & 0.010 & 16.351 & 0.012 & 16.174 & 0.017 & 16.134 & 0.031 & LAS10 \\
1328$+$307 & \nodata & \nodata & 15.533 & 0.005 & 15.483 & 0.007 & 15.395 & 0.010 & 15.355 & 0.015 & LAS10 \\
1335$+$002 & \nodata & \nodata & 19.926 & 0.070 & \nodata & \nodata & \nodata & \nodata &  18.869 &  0.357 & LAS10 \\
1338$+$023 & \nodata & \nodata & 16.829 & 0.010 & 16.605 & 0.015 & 16.322 & 0.015 & 16.237 & 0.030 & LAS10 \\
1645$+$325 & \nodata & \nodata & 14.009 & 0.002 & 14.095 & 0.002 & 14.194 & 0.004 & 14.284 & 0.007 & LAS10 \\
1827$-$106 & \nodata & \nodata & \nodata & \nodata & 15.482 & 0.006 & 15.359 & 0.013 & \nodata & \nodata & GPS10 \\
1845$+$019 & \nodata & \nodata & \nodata & \nodata & 12.453 & 0.001 & 12.131 & 0.001 & 11.828 & 0.001 & GPS10 \\
1857$+$119 & \nodata & \nodata & \nodata & \nodata & 15.424 & 0.004 & 15.403 & 0.006 & 15.458 & 0.012 & GPS10 \\
1910$+$047 & \nodata & \nodata & \nodata & \nodata & 17.324 & 0.027 & 17.326 & 0.052 & 17.297 & 0.116 & GPS10 \\
1912$+$143 & \nodata & \nodata & \nodata & \nodata & 16.024 & 0.007 & 15.850 & 0.020 & 15.850 & 0.030 & GPS10 \\
1950$+$250 & \nodata & \nodata & \nodata & \nodata & 15.231 & 0.004 & 15.223 & 0.006 & 15.236 & 0.010 & GPS10 \\
2028$+$390 & \nodata & \nodata & \nodata & \nodata & 13.977 & 0.010 & 14.085 & 0.010 & 14.209 & 0.020 & GPS10 \\
2148$+$539 & \nodata & \nodata & \nodata & \nodata & 16.867 & 0.017 & 16.755 & 0.025 & 16.800 & 0.060 & GPS10 \\
2217$-$009 & \nodata & \nodata & 16.952 & 0.013 & 16.724 & 0.005 & 16.445 & 0.025 & 16.271 & 0.005 & LAS10 \\
2254$+$076 & \nodata & \nodata & 17.335 & 0.015 & 17.295 & 0.023 & 17.326 & 0.040 & 17.166 & 0.065 & LAS10 \\
2347$+$128 & \nodata & \nodata & 16.156 & 0.007 & 16.132 & 0.009 & 16.099 & 0.019 & 16.166 & 0.029 & LAS10 \\
\enddata 
\tablecomments{``apermag3'' values are given as appropriate for point sources; DXS --- Deep eXtragalactic Survey, GCS --- 
Galactic Clusters Survey, GPS --- Galactic Plane Survey, LAS --- Large Area Survey.}
\end{deluxetable}

\begin{deluxetable}{lr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rl}
%\movetabledown=1.25in
%\def\arraystretch{0.8} 
\tabletypesize{\small}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tablecolumns{9}
\tablewidth{0pt}
%\rotate
\tablecaption{VISTA Photometry VISTA System, Vega magnitudes}
\tablehead{
\colhead{WD/Name} & 
\multicolumn{2}{c}{$Z$} & 
\multicolumn{2}{c}{$Y$} &
\multicolumn{2}{c}{$J$} &
\multicolumn{2}{c}{$H$} &
\multicolumn{2}{c}{$K$}    & \colhead{Survey}
}
\startdata
0112$-$018  & \nodata & \nodata & 16.401 & 0.010 & 16.182 & 0.010 & 15.940 & 0.020 & 15.860 & 0.020 & VHS5  \\
0114$-$049A & \nodata & \nodata & \nodata & \nodata & 16.557 & 0.009 & 16.340 & 0.015 & 16.250 & 0.030 & VHS5  \\
0115$-$049B & \nodata & \nodata & \nodata & \nodata & 16.599 & 0.010 & 16.406 & 0.016 & 16.324 & 0.032 & VHS5  \\
0202$-$055 & \nodata & \nodata & \nodata & \nodata & 16.531 & 0.009 & 16.490 & 0.010 & 16.480 & 0.040 & VHS5  \\
0918$-$172 & \nodata & \nodata & \nodata & \nodata & 16.755 & 0.017 & \nodata & \nodata & 16.495 & 0.052 & VHS5  \\
LP 787$-$25 & \nodata & \nodata & \nodata & \nodata & 12.748 & 0.001 & \nodata & \nodata & 11.919 & 0.001 & VHS5  \\
1053$-$092 & \nodata & \nodata & 17.024 & 0.029 & 17.156 & 0.050 & 17.281 & 0.099 & 17.655 & 0.274 & VHS5  \\
1212$-$022 & 16.984 & 0.004 & 16.936 & 0.007 & 16.857 & 0.007 & 16.609 & 0.013 & 16.462 & 0.018 & VIKING4  \\
1314$-$153 & \nodata & \nodata & 15.090 & 0.004 & 15.170 & 0.005 & 15.211 & 0.008 & 15.214 & 0.017 & VHS5  \\
1335$+$002 &  19.526 &  0.027 &  19.845 &  0.066 & 20.395 & 0.090 & \nodata & \nodata & \nodata & \nodata & VIKING4  \\
1401$-$149 & \nodata & \nodata & 17.373 & 0.018 & 17.527 & 0.028 & 17.768 & 0.072 & 18.278 & 0.219 & VHS5  \\
1408$+$029 & 15.718 & 0.002 & 15.636 & 0.004 & 15.439 & 0.003 & 15.195 & 0.005 & 15.077 & 0.007 & VIKING4  \\
1439$-$195 & \nodata & \nodata & 16.976 & 0.012 & 16.789 & 0.017 & \nodata & \nodata & 16.549 & 0.063 & VHS5  \\
1444$-$096 & \nodata & \nodata & 15.252 & 0.008 & 15.304 & 0.006 & 15.386 & 0.013 & 15.429 & 0.022 & VHS5  \\
1717$-$014 & \nodata & \nodata & \nodata & \nodata & 16.664 & 0.012 & \nodata & \nodata & 16.406 & 0.044 & VHS5  \\
2130$-$047 & \nodata & \nodata & 14.809 & 0.003 & 14.489 & 0.002 & 15.029 & 0.011 & 15.043 & 0.013 & VHS5  \\
2151$-$015 & \nodata & \nodata & \nodata & \nodata & 12.519 & 0.001 & 12.005 & 0.001 & 11.552 & 0.001 & VHS5  \\
2157$-$079 & \nodata & \nodata & 18.471 & 0.028 & 18.587 & 0.046 & \nodata & \nodata & 18.591 & 0.242 & VHS5  \\
2217$-$009 & \nodata & \nodata & \nodata & \nodata & 16.690 & 0.010 & 16.470 & 0.010 & 16.290 & 0.010 & VHS5  \\
2229$-$080 & \nodata & \nodata & 17.300 & 0.014 & 17.334 & 0.023 & \nodata & \nodata & 16.820 & 0.060 & VHS5  \\
2253$-$062 & \nodata & \nodata & 15.334 & 0.005 & 15.436 & 0.008 & 15.558 & 0.013 & 15.603 & 0.027 & VHS5  \\
2316$-$064 & \nodata & \nodata & 16.642 & 0.010 & 16.396 & 0.011 & 16.169 & 0.019 & 16.131 & 0.039 & VHS5  \\
2349$-$031 & \nodata & \nodata & 16.915 & 0.014 & 16.951 & 0.019 & 16.915 & 0.041 & 16.963 & 0.064 & VHS5  \\
\enddata 
\tablecomments{``apermag3'' values are given as appropriate for point sources; VHS --- VISTA Hemisphere Survey, VIKING --- VISTA Kilo-degree Infrared Galaxy survey.}
\end{deluxetable}

\begin{deluxetable}{lr@{ $\pm$ }rlr@{ $\pm$ }rlr@{ $\pm$ }r}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{UKIRT Hemisphere Survey MKO System, Vega magnitudes}
\tablehead{
\colhead{WD/Name} & \multicolumn{2}{c}{$J$} &
\colhead{WD/Name} & \multicolumn{2}{c}{$J$} &
\colhead{WD/Name} & \multicolumn{2}{c}{$J$} 
}
\startdata
0003$+$177 & 16.609 & 0.018 & 0955$+$247 & 14.678 & 0.004 & 1630$+$245 & 17.641 & 0.045 \\
0102$+$210A & 16.528 & 0.014 & 1002$+$430 & 16.636 & 0.020 & 1632$+$177 & 13.016 & 0.002 \\
0102$+$210B & 16.452 & 0.013 & 1056$+$345 & 15.657 & 0.008 & 1636$+$057 & 15.963 & 0.010 \\
GD 274 & 11.305 & 0.001 & 1100$+$211 & 17.037 & 0.022 & 1645$+$325 & 14.078 & 0.003 \\
0203$+$183 & 16.651 & 0.019 & 1101$+$364 & 14.823 & 0.005 & 1658$+$440 & 15.498 & 0.007 \\
0203$+$207 & 17.940 & 0.038 & 1104$+$491 & 17.196 & 0.027 & 1704$+$481B & 14.112 & 0.003 \\
0228$+$269 & 15.797 & 0.011 & 1108$+$207 & 15.947 & 0.009 & 1704$+$481A & 14.769 & 0.005 \\
0239$+$109 & 15.739 & 0.011 & 1124$+$595 & 15.046 & 0.006 & 1709$+$230 & 15.326 & 0.007 \\
0239$+$167 & 16.337 & 0.014 & 1126$+$185 & 12.571 & 0.001 & 1711$+$335 & 12.913 & 0.002 \\
0246$+$326 & 16.156 & 0.014 & 1129$+$373 & 16.681 & 0.021 & 1727$+$560 & 16.575 & 0.017 \\
0342$+$176 & 16.081 & 0.010 & LP 129-586 & 12.482 & 0.001 & 1729$+$371 & 16.013 & 0.011 \\
0407$+$197 & 16.264 & 0.014 & 1148$+$544 & 16.628 & 0.015 & 1736$+$052 & 15.599 & 0.009 \\
0409$+$237 & 17.972 & 0.056 & 1224$+$354 & 15.990 & 0.010 & 1747$+$450 & 15.315 & 0.007 \\
0437$+$093 & 15.957 & 0.011 & 1232$+$379 & 14.479 & 0.004 & 1814$+$248 & 16.167 & 0.012 \\
0452$+$103 & 16.186 & 0.011 & 1235$+$422 & 16.346 & 0.015 & V* AM Her & 12.264 & 0.001 \\
0500$+$573 & 17.334 & 0.038 & 1236$+$457 & 15.575 & 0.009 & 1855$+$338 & 14.756 & 0.005 \\
0527$+$185 & 17.241 & 0.026 & 1238$+$183 & 16.336 & 0.014 & 1858$+$393 & 15.467 & 0.007 \\
0531$+$572 & 16.595 & 0.020 & 1252$+$471 & 17.022 & 0.026 & 1923$+$550 & 16.985 & 0.021 \\
0632$+$409 & 16.226 & 0.012 & 1255$+$547 & 16.112 & 0.010 & 1944$+$467B & 15.870 & 0.011 \\
0637$+$335 & 16.969 & 0.025 & 1302$+$597 & 15.026 & 0.006 & 1944$+$467A & 15.841 & 0.010 \\
0637$+$477 & 15.086 & 0.006 & 1303$+$182 & 15.982 & 0.010 & 2005$+$175 & 14.845 & 0.005 \\
0650$+$397 & 15.970 & 0.010 & 1310$+$583 & 14.053 & 0.003 & 2006$+$481 & 15.553 & 0.007 \\
0701$+$517 & 16.840 & 0.019 & 1327$+$594 & 18.709 & 0.094 & 2058$+$342 & 15.757 & 0.009 \\
0708$+$462 & 17.789 & 0.045 & 1409$+$157 & 16.618 & 0.016 & 2139$+$132B & 16.939 & 0.021 \\
0714$+$458 & 15.120 & 0.006 & 1434$+$437 & 15.819 & 0.009 & 2139$+$132A & 16.016 & 0.011 \\
0749$+$426 & 15.816 & 0.009 & 1458$+$362 & 17.804 & 0.040 & 2154$+$408 & 12.882 & 0.002 \\
0825$+$455 & 15.016 & 0.006 & 1521$+$320 & 17.665 & 0.039 & 2216$+$484 & 15.405 & 0.007 \\
0855$+$416 & 16.309 & 0.014 & 1524$+$566 & 15.656 & 0.009 & 2220$+$121 & 16.779 & 0.020 \\
0919$+$296 & 18.228 & 0.074 & 1529$+$141 & 16.188 & 0.011 & LP 400-21 & 12.808 & 0.002 \\
0921$+$354 & 15.666 & 0.010 & 1540$+$236 & 15.642 & 0.008 & 2234$+$222 & 17.249 & 0.023 \\
G117-B15B & 11.638 & 0.001 & 1542$+$182 & 15.178 & 0.007 & 2245$+$146 & 17.906 & 0.046 \\
0944$+$452B & 19.559 & 0.216 & 1552$+$177 & 17.061 & 0.025 & PG 2300$+$166 & 13.178 & 0.002 \\
0944$+$452A & 17.571 & 0.038 & 1602$+$011 & 16.069 & 0.011 & 2303$+$242 & 15.445 & 0.007 \\
0954$+$342 & 18.393 & 0.059 & 1611$+$176 & 17.429 & 0.032 & 2328$+$510 & 15.383 & 0.007 \\
\enddata 
\tablecomments{``apermag3'' values are given as appropriate for point sources.}
\end{deluxetable}

\clearpage
% uncomment for entire table
%\input{Table24.tex}
%
%\clearpage
\startlongtable
%\begin{longrotatetable}
%\setlength{\tabcolsep}{3pt}
\begin{deluxetable}{lr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }rr@{ $\pm$ }r}
%\movetabledown=1.25in
%\def\arraystretch{0.8} 
\tabletypesize{\tiny}
%\tabletypesize{\small}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tablecolumns{9}
\tablewidth{0pt}
%\rotate
\tablecaption{{\it WISE} and {\it Spitzer} Photometry, Vega magnitudes}
\tablehead{
\colhead{WD/Name} & 
\multicolumn{2}{c}{W1} & 
\multicolumn{2}{c}{W2} &
\multicolumn{2}{c}{W3} &
\multicolumn{2}{c}{W4} &
\multicolumn{2}{c}{$3.6\mu$m} &
\multicolumn{2}{c}{$4.5\mu$m}  &
\multicolumn{2}{c}{$5.8\mu$m} &
\multicolumn{2}{c}{$8.0\mu$m}
}
\startdata
2359$+$636 & 14.884 & 0.030 & 15.192 & 0.066 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  \nodata &   \nodata\\
0002$+$729 & 14.743 & 0.032 & 14.830 & 0.054 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.743 & 0.037 & \nodata & \nodata & 14.369 & 0.015 \\
0015$+$004 & 17.224 & 0.155 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.418 & 0.006 & 17.325 & 0.007 & \nodata & \nodata & \nodata & \nodata \\
0042$-$064 & 16.340 & 0.072 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
0102$+$210A & 15.962 & 0.055 & 15.667 & 0.123 & \nodata & \nodata & \nodata & \nodata & 16.102 & 0.035 & 16.001 & 0.039 & 15.829 & 0.193 & 16.155 & 0.588 \\
\enddata 
\tablecomments{Table 25 is published in its entirety in the machine-readable format.  A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}
